Combined Parameter and Shape Optimization of Electric Machines with Isogeometric Analysis

In structural optimization, both parameters and shape are relevant for the model performance. Yet, conventional optimization techniques usually consider either parameters or the shape separately. This work addresses this problem by proposing a simple yet powerful approach to combine parameter and shape optimization in a framework using Isogeometric Analysis (IGA). The optimization employs sensitivity analysis by determining the gradients of an objective function with respect to parameters and control points that represent the geometry. The gradients with respect to the control points are calculated in an analytical way using the adjoint method, which enables straightforward shape optimization by altering of these control points. Given that a change in a single geometry parameter corresponds to modifications in multiple control points, the chain rule is employed to obtain the gradient with respect to the parameters in an efficient semi-analytical way. The presented method is exemplarily applied to nonlinear 2D magnetostatic simulations featuring a permanent magnet synchronous motor and compared to designs, which were optimized using parameter and shape optimization separately. It is numerically shown that the permanent magnet mass can be reduced and the torque ripple can be eliminated almost completely by simultaneously adjusting rotor parameters and shape. The approach allows for novel designs to be created with the potential to reduce the optimization time substantially.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> plots/BsplineBasis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.86667,0.87451,0.28235}%
\definecolor{mycolor4}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor5}{rgb}{0.91373,0.31373,0.24314}%
\definecolor{mycolor6}{rgb}{0.50196,0.27059,0.59216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=1in,
at={(1.016in,0.344in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0, 0.25,  0.5, 0.75,    1},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.001	0.992016\\
0.002	0.984064\\
0.003	0.976144\\
0.004	0.968256\\
0.005	0.9604\\
0.006	0.952576\\
0.007	0.944784\\
0.008	0.937024\\
0.009	0.929296\\
0.01	0.9216\\
0.011	0.913936\\
0.012	0.906304\\
0.013	0.898704\\
0.014	0.891136\\
0.015	0.8836\\
0.016	0.876096\\
0.017	0.868624\\
0.018	0.861184\\
0.019	0.853776\\
0.02	0.8464\\
0.021	0.839056\\
0.022	0.831744\\
0.023	0.824464\\
0.024	0.817216\\
0.025	0.81\\
0.026	0.802816\\
0.027	0.795664\\
0.028	0.788544\\
0.029	0.781456\\
0.03	0.7744\\
0.031	0.767376\\
0.032	0.760384\\
0.033	0.753424\\
0.034	0.746496\\
0.035	0.7396\\
0.036	0.732736\\
0.037	0.725904\\
0.038	0.719104\\
0.039	0.712336\\
0.04	0.7056\\
0.041	0.698896\\
0.042	0.692224\\
0.043	0.685584\\
0.044	0.678976\\
0.045	0.6724\\
0.046	0.665856\\
0.047	0.659344\\
0.048	0.652864\\
0.049	0.646416\\
0.05	0.64\\
0.051	0.633616\\
0.052	0.627264\\
0.053	0.620944\\
0.054	0.614656\\
0.055	0.6084\\
0.056	0.602176\\
0.057	0.595984\\
0.058	0.589824\\
0.059	0.583696\\
0.06	0.5776\\
0.061	0.571536\\
0.062	0.565504\\
0.063	0.559504\\
0.064	0.553536\\
0.065	0.5476\\
0.066	0.541696\\
0.067	0.535824\\
0.068	0.529984\\
0.069	0.524176\\
0.07	0.5184\\
0.071	0.512656\\
0.072	0.506944\\
0.073	0.501264\\
0.074	0.495616\\
0.075	0.49\\
0.076	0.484416\\
0.077	0.478864\\
0.078	0.473344\\
0.079	0.467856\\
0.08	0.4624\\
0.081	0.456976\\
0.082	0.451584\\
0.083	0.446224\\
0.084	0.440896\\
0.085	0.4356\\
0.086	0.430336\\
0.087	0.425104\\
0.088	0.419904\\
0.089	0.414736\\
0.09	0.4096\\
0.091	0.404496\\
0.092	0.399424\\
0.093	0.394384\\
0.094	0.389376\\
0.095	0.3844\\
0.096	0.379456\\
0.097	0.374544\\
0.098	0.369664\\
0.099	0.364816\\
0.1	0.36\\
0.101	0.355216\\
0.102	0.350464\\
0.103	0.345744\\
0.104	0.341056\\
0.105	0.3364\\
0.106	0.331776\\
0.107	0.327184\\
0.108	0.322624\\
0.109	0.318096\\
0.11	0.3136\\
0.111	0.309136\\
0.112	0.304704\\
0.113	0.300304\\
0.114	0.295936\\
0.115	0.2916\\
0.116	0.287296\\
0.117	0.283024\\
0.118	0.278784\\
0.119	0.274576\\
0.12	0.2704\\
0.121	0.266256\\
0.122	0.262144\\
0.123	0.258064\\
0.124	0.254016\\
0.125	0.25\\
0.126	0.246016\\
0.127	0.242064\\
0.128	0.238144\\
0.129	0.234256\\
0.13	0.2304\\
0.131	0.226576\\
0.132	0.222784\\
0.133	0.219024\\
0.134	0.215296\\
0.135	0.2116\\
0.136	0.207936\\
0.137	0.204304\\
0.138	0.200704\\
0.139	0.197136\\
0.14	0.1936\\
0.141	0.190096\\
0.142	0.186624\\
0.143	0.183184\\
0.144	0.179776\\
0.145	0.1764\\
0.146	0.173056\\
0.147	0.169744\\
0.148	0.166464\\
0.149	0.163216\\
0.15	0.16\\
0.151	0.156816\\
0.152	0.153664\\
0.153	0.150544\\
0.154	0.147456\\
0.155	0.1444\\
0.156	0.141376\\
0.157	0.138384\\
0.158	0.135424\\
0.159	0.132496\\
0.16	0.1296\\
0.161	0.126736\\
0.162	0.123904\\
0.163	0.121104\\
0.164	0.118336\\
0.165	0.1156\\
0.166	0.112896\\
0.167	0.110224\\
0.168	0.107584\\
0.169	0.104976\\
0.17	0.1024\\
0.171	0.099856\\
0.172	0.097344\\
0.173	0.094864\\
0.174	0.092416\\
0.175	0.09\\
0.176	0.087616\\
0.177	0.085264\\
0.178	0.082944\\
0.179	0.080656\\
0.18	0.0784\\
0.181	0.076176\\
0.182	0.073984\\
0.183	0.071824\\
0.184	0.069696\\
0.185	0.0676\\
0.186	0.065536\\
0.187	0.063504\\
0.188	0.061504\\
0.189	0.059536\\
0.19	0.0576\\
0.191	0.055696\\
0.192	0.053824\\
0.193	0.051984\\
0.194	0.050176\\
0.195	0.0484\\
0.196	0.046656\\
0.197	0.044944\\
0.198	0.043264\\
0.199	0.041616\\
0.2	0.04\\
0.201	0.038416\\
0.202	0.036864\\
0.203	0.035344\\
0.204	0.033856\\
0.205	0.0324\\
0.206	0.030976\\
0.207	0.029584\\
0.208	0.028224\\
0.209	0.026896\\
0.21	0.0256\\
0.211	0.024336\\
0.212	0.023104\\
0.213	0.021904\\
0.214	0.020736\\
0.215	0.0196\\
0.216	0.018496\\
0.217	0.017424\\
0.218	0.016384\\
0.219	0.015376\\
0.22	0.0144\\
0.221	0.013456\\
0.222	0.012544\\
0.223	0.011664\\
0.224	0.010816\\
0.225	0.01\\
0.226	0.009216\\
0.227	0.00846399999999999\\
0.228	0.00774399999999999\\
0.229	0.00705599999999999\\
0.23	0.00639999999999999\\
0.231	0.00577599999999999\\
0.232	0.00518399999999999\\
0.233	0.00462399999999999\\
0.234	0.00409599999999999\\
0.235	0.00359999999999999\\
0.236	0.00313599999999999\\
0.237	0.00270399999999999\\
0.238	0.00230399999999999\\
0.239	0.00193599999999999\\
0.24	0.0016\\
0.241	0.001296\\
0.242	0.001024\\
0.243	0.000784000000000001\\
0.244	0.000576000000000001\\
0.245	0.000400000000000001\\
0.246	0.000256\\
0.247	0.000144\\
0.248	6.40000000000001e-05\\
0.249	1.6e-05\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	0.007976\\
0.002	0.015904\\
0.003	0.023784\\
0.004	0.031616\\
0.005	0.0394\\
0.006	0.047136\\
0.007	0.054824\\
0.008	0.062464\\
0.009	0.070056\\
0.01	0.0776\\
0.011	0.085096\\
0.012	0.092544\\
0.013	0.099944\\
0.014	0.107296\\
0.015	0.1146\\
0.016	0.121856\\
0.017	0.129064\\
0.018	0.136224\\
0.019	0.143336\\
0.02	0.1504\\
0.021	0.157416\\
0.022	0.164384\\
0.023	0.171304\\
0.024	0.178176\\
0.025	0.185\\
0.026	0.191776\\
0.027	0.198504\\
0.028	0.205184\\
0.029	0.211816\\
0.03	0.2184\\
0.031	0.224936\\
0.032	0.231424\\
0.033	0.237864\\
0.034	0.244256\\
0.035	0.2506\\
0.036	0.256896\\
0.037	0.263144\\
0.038	0.269344\\
0.039	0.275496\\
0.04	0.2816\\
0.041	0.287656\\
0.042	0.293664\\
0.043	0.299624\\
0.044	0.305536\\
0.045	0.3114\\
0.046	0.317216\\
0.047	0.322984\\
0.048	0.328704\\
0.049	0.334376\\
0.05	0.34\\
0.051	0.345576\\
0.052	0.351104\\
0.053	0.356584\\
0.054	0.362016\\
0.055	0.3674\\
0.056	0.372736\\
0.057	0.378024\\
0.058	0.383264\\
0.059	0.388456\\
0.06	0.3936\\
0.061	0.398696\\
0.062	0.403744\\
0.063	0.408744\\
0.064	0.413696\\
0.065	0.4186\\
0.066	0.423456\\
0.067	0.428264\\
0.068	0.433024\\
0.069	0.437736\\
0.07	0.4424\\
0.071	0.447016\\
0.072	0.451584\\
0.073	0.456104\\
0.074	0.460576\\
0.075	0.465\\
0.076	0.469376\\
0.077	0.473704\\
0.078	0.477984\\
0.079	0.482216\\
0.08	0.4864\\
0.081	0.490536\\
0.082	0.494624\\
0.083	0.498664\\
0.084	0.502656\\
0.085	0.5066\\
0.086	0.510496\\
0.087	0.514344\\
0.088	0.518144\\
0.089	0.521896\\
0.09	0.5256\\
0.091	0.529256\\
0.092	0.532864\\
0.093	0.536424\\
0.094	0.539936\\
0.095	0.5434\\
0.096	0.546816\\
0.097	0.550184\\
0.098	0.553504\\
0.099	0.556776\\
0.1	0.56\\
0.101	0.563176\\
0.102	0.566304\\
0.103	0.569384\\
0.104	0.572416\\
0.105	0.5754\\
0.106	0.578336\\
0.107	0.581224\\
0.108	0.584064\\
0.109	0.586856\\
0.11	0.5896\\
0.111	0.592296\\
0.112	0.594944\\
0.113	0.597544\\
0.114	0.600096\\
0.115	0.6026\\
0.116	0.605056\\
0.117	0.607464\\
0.118	0.609824\\
0.119	0.612136\\
0.12	0.6144\\
0.121	0.616616\\
0.122	0.618784\\
0.123	0.620904\\
0.124	0.622976\\
0.125	0.625\\
0.126	0.626976\\
0.127	0.628904\\
0.128	0.630784\\
0.129	0.632616\\
0.13	0.6344\\
0.131	0.636136\\
0.132	0.637824\\
0.133	0.639464\\
0.134	0.641056\\
0.135	0.6426\\
0.136	0.644096\\
0.137	0.645544\\
0.138	0.646944\\
0.139	0.648296\\
0.14	0.6496\\
0.141	0.650856\\
0.142	0.652064\\
0.143	0.653224\\
0.144	0.654336\\
0.145	0.6554\\
0.146	0.656416\\
0.147	0.657384\\
0.148	0.658304\\
0.149	0.659176\\
0.15	0.66\\
0.151	0.660776\\
0.152	0.661504\\
0.153	0.662184\\
0.154	0.662816\\
0.155	0.6634\\
0.156	0.663936\\
0.157	0.664424\\
0.158	0.664864\\
0.159	0.665256\\
0.16	0.6656\\
0.161	0.665896\\
0.162	0.666144\\
0.163	0.666344\\
0.164	0.666496\\
0.165	0.6666\\
0.166	0.666656\\
0.167	0.666664\\
0.168	0.666624\\
0.169	0.666536\\
0.17	0.6664\\
0.171	0.666216\\
0.172	0.665984\\
0.173	0.665704\\
0.174	0.665376\\
0.175	0.665\\
0.176	0.664576\\
0.177	0.664104\\
0.178	0.663584\\
0.179	0.663016\\
0.18	0.6624\\
0.181	0.661736\\
0.182	0.661024\\
0.183	0.660264\\
0.184	0.659456\\
0.185	0.6586\\
0.186	0.657696\\
0.187	0.656744\\
0.188	0.655744\\
0.189	0.654696\\
0.19	0.6536\\
0.191	0.652456\\
0.192	0.651264\\
0.193	0.650024\\
0.194	0.648736\\
0.195	0.6474\\
0.196	0.646016\\
0.197	0.644584\\
0.198	0.643104\\
0.199	0.641576\\
0.2	0.64\\
0.201	0.638376\\
0.202	0.636704\\
0.203	0.634984\\
0.204	0.633216\\
0.205	0.6314\\
0.206	0.629536\\
0.207	0.627624\\
0.208	0.625664\\
0.209	0.623656\\
0.21	0.6216\\
0.211	0.619496\\
0.212	0.617344\\
0.213	0.615144\\
0.214	0.612896\\
0.215	0.6106\\
0.216	0.608256\\
0.217	0.605864\\
0.218	0.603424\\
0.219	0.600936\\
0.22	0.5984\\
0.221	0.595816\\
0.222	0.593184\\
0.223	0.590504\\
0.224	0.587776\\
0.225	0.585\\
0.226	0.582176\\
0.227	0.579304\\
0.228	0.576384\\
0.229	0.573416\\
0.23	0.5704\\
0.231	0.567336\\
0.232	0.564224\\
0.233	0.561064\\
0.234	0.557856\\
0.235	0.5546\\
0.236	0.551296\\
0.237	0.547944\\
0.238	0.544544\\
0.239	0.541096\\
0.24	0.5376\\
0.241	0.534056\\
0.242	0.530464\\
0.243	0.526824\\
0.244	0.523136\\
0.245	0.5194\\
0.246	0.515616\\
0.247	0.511784\\
0.248	0.507904\\
0.249	0.503976\\
0.25	0.5\\
0.251	0.496008\\
0.252	0.492032\\
0.253	0.488072\\
0.254	0.484128\\
0.255	0.4802\\
0.256	0.476288\\
0.257	0.472392\\
0.258	0.468512\\
0.259	0.464648\\
0.26	0.4608\\
0.261	0.456968\\
0.262	0.453152\\
0.263	0.449352\\
0.264	0.445568\\
0.265	0.4418\\
0.266	0.438048\\
0.267	0.434312\\
0.268	0.430592\\
0.269	0.426888\\
0.27	0.4232\\
0.271	0.419528\\
0.272	0.415872\\
0.273	0.412232\\
0.274	0.408608\\
0.275	0.405\\
0.276	0.401408\\
0.277	0.397832\\
0.278	0.394272\\
0.279	0.390728\\
0.28	0.3872\\
0.281	0.383688\\
0.282	0.380192\\
0.283	0.376712\\
0.284	0.373248\\
0.285	0.3698\\
0.286	0.366368\\
0.287	0.362952\\
0.288	0.359552\\
0.289	0.356168\\
0.29	0.3528\\
0.291	0.349448\\
0.292	0.346112\\
0.293	0.342792\\
0.294	0.339488\\
0.295	0.3362\\
0.296	0.332928\\
0.297	0.329672\\
0.298	0.326432\\
0.299	0.323208\\
0.3	0.32\\
0.301	0.316808\\
0.302	0.313632\\
0.303	0.310472\\
0.304	0.307328\\
0.305	0.3042\\
0.306	0.301088\\
0.307	0.297992\\
0.308	0.294912\\
0.309	0.291848\\
0.31	0.2888\\
0.311	0.285768\\
0.312	0.282752\\
0.313	0.279752\\
0.314	0.276768\\
0.315	0.2738\\
0.316	0.270848\\
0.317	0.267912\\
0.318	0.264992\\
0.319	0.262088\\
0.32	0.2592\\
0.321	0.256328\\
0.322	0.253472\\
0.323	0.250632\\
0.324	0.247808\\
0.325	0.245\\
0.326	0.242208\\
0.327	0.239432\\
0.328	0.236672\\
0.329	0.233928\\
0.33	0.2312\\
0.331	0.228488\\
0.332	0.225792\\
0.333	0.223112\\
0.334	0.220448\\
0.335	0.2178\\
0.336	0.215168\\
0.337	0.212552\\
0.338	0.209952\\
0.339	0.207368\\
0.34	0.2048\\
0.341	0.202248\\
0.342	0.199712\\
0.343	0.197192\\
0.344	0.194688\\
0.345	0.1922\\
0.346	0.189728\\
0.347	0.187272\\
0.348	0.184832\\
0.349	0.182408\\
0.35	0.18\\
0.351	0.177608\\
0.352	0.175232\\
0.353	0.172872\\
0.354	0.170528\\
0.355	0.1682\\
0.356	0.165888\\
0.357	0.163592\\
0.358	0.161312\\
0.359	0.159048\\
0.36	0.1568\\
0.361	0.154568\\
0.362	0.152352\\
0.363	0.150152\\
0.364	0.147968\\
0.365	0.1458\\
0.366	0.143648\\
0.367	0.141512\\
0.368	0.139392\\
0.369	0.137288\\
0.37	0.1352\\
0.371	0.133128\\
0.372	0.131072\\
0.373	0.129032\\
0.374	0.127008\\
0.375	0.125\\
0.376	0.123008\\
0.377	0.121032\\
0.378	0.119072\\
0.379	0.117128\\
0.38	0.1152\\
0.381	0.113288\\
0.382	0.111392\\
0.383	0.109512\\
0.384	0.107648\\
0.385	0.1058\\
0.386	0.103968\\
0.387	0.102152\\
0.388	0.100352\\
0.389	0.098568\\
0.39	0.0968\\
0.391	0.095048\\
0.392	0.093312\\
0.393	0.091592\\
0.394	0.089888\\
0.395	0.0882\\
0.396	0.086528\\
0.397	0.084872\\
0.398	0.083232\\
0.399	0.081608\\
0.4	0.08\\
0.401	0.078408\\
0.402	0.076832\\
0.403	0.075272\\
0.404	0.073728\\
0.405	0.0722\\
0.406	0.070688\\
0.407	0.069192\\
0.408	0.067712\\
0.409	0.066248\\
0.41	0.0648\\
0.411	0.063368\\
0.412	0.061952\\
0.413	0.060552\\
0.414	0.0591679999999999\\
0.415	0.0577999999999999\\
0.416	0.0564479999999999\\
0.417	0.055112\\
0.418	0.053792\\
0.419	0.052488\\
0.42	0.0512\\
0.421	0.049928\\
0.422	0.048672\\
0.423	0.047432\\
0.424	0.046208\\
0.425	0.045\\
0.426	0.043808\\
0.427	0.042632\\
0.428	0.041472\\
0.429	0.040328\\
0.43	0.0392\\
0.431	0.038088\\
0.432	0.036992\\
0.433	0.035912\\
0.434	0.034848\\
0.435	0.0338\\
0.436	0.032768\\
0.437	0.031752\\
0.438	0.030752\\
0.439	0.029768\\
0.44	0.0288\\
0.441	0.027848\\
0.442	0.026912\\
0.443	0.025992\\
0.444	0.025088\\
0.445	0.0242\\
0.446	0.023328\\
0.447	0.022472\\
0.448	0.021632\\
0.449	0.020808\\
0.45	0.02\\
0.451	0.019208\\
0.452	0.018432\\
0.453	0.017672\\
0.454	0.016928\\
0.455	0.0162\\
0.456	0.015488\\
0.457	0.014792\\
0.458	0.014112\\
0.459	0.013448\\
0.46	0.0128\\
0.461	0.012168\\
0.462	0.011552\\
0.463	0.010952\\
0.464	0.010368\\
0.465	0.00979999999999999\\
0.466	0.00924799999999999\\
0.467	0.00871199999999999\\
0.468	0.00819199999999999\\
0.469	0.00768799999999999\\
0.47	0.00719999999999999\\
0.471	0.00672799999999999\\
0.472	0.00627199999999999\\
0.473	0.00583199999999999\\
0.474	0.00540799999999999\\
0.475	0.00499999999999999\\
0.476	0.00460799999999999\\
0.477	0.00423199999999999\\
0.478	0.00387199999999999\\
0.479	0.00352799999999999\\
0.48	0.00320000000000001\\
0.481	0.00288800000000001\\
0.482	0.002592\\
0.483	0.002312\\
0.484	0.002048\\
0.485	0.0018\\
0.486	0.001568\\
0.487	0.001352\\
0.488	0.001152\\
0.489	0.000968000000000002\\
0.49	0.000800000000000001\\
0.491	0.000648000000000001\\
0.492	0.000512000000000001\\
0.493	0.000392000000000001\\
0.494	0.000288\\
0.495	0.0002\\
0.496	0.000128\\
0.497	7.20000000000001e-05\\
0.498	3.20000000000001e-05\\
0.499	8.00000000000001e-06\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	8e-06\\
0.002	3.2e-05\\
0.003	7.2e-05\\
0.004	0.000128\\
0.005	0.0002\\
0.006	0.000288\\
0.007	0.000392\\
0.008	0.000512\\
0.009	0.000648\\
0.01	0.0008\\
0.011	0.000968\\
0.012	0.001152\\
0.013	0.001352\\
0.014	0.001568\\
0.015	0.0018\\
0.016	0.002048\\
0.017	0.002312\\
0.018	0.002592\\
0.019	0.002888\\
0.02	0.0032\\
0.021	0.003528\\
0.022	0.003872\\
0.023	0.004232\\
0.024	0.004608\\
0.025	0.005\\
0.026	0.005408\\
0.027	0.005832\\
0.028	0.006272\\
0.029	0.006728\\
0.03	0.0072\\
0.031	0.007688\\
0.032	0.008192\\
0.033	0.008712\\
0.034	0.009248\\
0.035	0.0098\\
0.036	0.010368\\
0.037	0.010952\\
0.038	0.011552\\
0.039	0.012168\\
0.04	0.0128\\
0.041	0.013448\\
0.042	0.014112\\
0.043	0.014792\\
0.044	0.015488\\
0.045	0.0162\\
0.046	0.016928\\
0.047	0.017672\\
0.048	0.018432\\
0.049	0.019208\\
0.05	0.02\\
0.051	0.020808\\
0.052	0.021632\\
0.053	0.022472\\
0.054	0.023328\\
0.055	0.0242\\
0.056	0.025088\\
0.057	0.025992\\
0.058	0.026912\\
0.059	0.027848\\
0.06	0.0288\\
0.061	0.029768\\
0.062	0.030752\\
0.063	0.031752\\
0.064	0.032768\\
0.065	0.0338\\
0.066	0.034848\\
0.067	0.035912\\
0.068	0.036992\\
0.069	0.038088\\
0.07	0.0392\\
0.071	0.040328\\
0.072	0.041472\\
0.073	0.042632\\
0.074	0.043808\\
0.075	0.045\\
0.076	0.046208\\
0.077	0.047432\\
0.078	0.048672\\
0.079	0.049928\\
0.08	0.0512\\
0.081	0.052488\\
0.082	0.053792\\
0.083	0.055112\\
0.084	0.056448\\
0.085	0.0578\\
0.086	0.059168\\
0.087	0.060552\\
0.088	0.061952\\
0.089	0.063368\\
0.09	0.0648\\
0.091	0.066248\\
0.092	0.067712\\
0.093	0.069192\\
0.094	0.070688\\
0.095	0.0722\\
0.096	0.073728\\
0.097	0.075272\\
0.098	0.076832\\
0.099	0.078408\\
0.1	0.08\\
0.101	0.081608\\
0.102	0.083232\\
0.103	0.084872\\
0.104	0.086528\\
0.105	0.0882\\
0.106	0.089888\\
0.107	0.091592\\
0.108	0.093312\\
0.109	0.095048\\
0.11	0.0968\\
0.111	0.098568\\
0.112	0.100352\\
0.113	0.102152\\
0.114	0.103968\\
0.115	0.1058\\
0.116	0.107648\\
0.117	0.109512\\
0.118	0.111392\\
0.119	0.113288\\
0.12	0.1152\\
0.121	0.117128\\
0.122	0.119072\\
0.123	0.121032\\
0.124	0.123008\\
0.125	0.125\\
0.126	0.127008\\
0.127	0.129032\\
0.128	0.131072\\
0.129	0.133128\\
0.13	0.1352\\
0.131	0.137288\\
0.132	0.139392\\
0.133	0.141512\\
0.134	0.143648\\
0.135	0.1458\\
0.136	0.147968\\
0.137	0.150152\\
0.138	0.152352\\
0.139	0.154568\\
0.14	0.1568\\
0.141	0.159048\\
0.142	0.161312\\
0.143	0.163592\\
0.144	0.165888\\
0.145	0.1682\\
0.146	0.170528\\
0.147	0.172872\\
0.148	0.175232\\
0.149	0.177608\\
0.15	0.18\\
0.151	0.182408\\
0.152	0.184832\\
0.153	0.187272\\
0.154	0.189728\\
0.155	0.1922\\
0.156	0.194688\\
0.157	0.197192\\
0.158	0.199712\\
0.159	0.202248\\
0.16	0.2048\\
0.161	0.207368\\
0.162	0.209952\\
0.163	0.212552\\
0.164	0.215168\\
0.165	0.2178\\
0.166	0.220448\\
0.167	0.223112\\
0.168	0.225792\\
0.169	0.228488\\
0.17	0.2312\\
0.171	0.233928\\
0.172	0.236672\\
0.173	0.239432\\
0.174	0.242208\\
0.175	0.245\\
0.176	0.247808\\
0.177	0.250632\\
0.178	0.253472\\
0.179	0.256328\\
0.18	0.2592\\
0.181	0.262088\\
0.182	0.264992\\
0.183	0.267912\\
0.184	0.270848\\
0.185	0.2738\\
0.186	0.276768\\
0.187	0.279752\\
0.188	0.282752\\
0.189	0.285768\\
0.19	0.2888\\
0.191	0.291848\\
0.192	0.294912\\
0.193	0.297992\\
0.194	0.301088\\
0.195	0.3042\\
0.196	0.307328\\
0.197	0.310472\\
0.198	0.313632\\
0.199	0.316808\\
0.2	0.32\\
0.201	0.323208\\
0.202	0.326432\\
0.203	0.329672\\
0.204	0.332928\\
0.205	0.3362\\
0.206	0.339488\\
0.207	0.342792\\
0.208	0.346112\\
0.209	0.349448\\
0.21	0.3528\\
0.211	0.356168\\
0.212	0.359552\\
0.213	0.362952\\
0.214	0.366368\\
0.215	0.3698\\
0.216	0.373248\\
0.217	0.376712\\
0.218	0.380192\\
0.219	0.383688\\
0.22	0.3872\\
0.221	0.390728\\
0.222	0.394272\\
0.223	0.397832\\
0.224	0.401408\\
0.225	0.405\\
0.226	0.408608\\
0.227	0.412232\\
0.228	0.415872\\
0.229	0.419528\\
0.23	0.4232\\
0.231	0.426888\\
0.232	0.430592\\
0.233	0.434312\\
0.234	0.438048\\
0.235	0.4418\\
0.236	0.445568\\
0.237	0.449352\\
0.238	0.453152\\
0.239	0.456968\\
0.24	0.4608\\
0.241	0.464648\\
0.242	0.468512\\
0.243	0.472392\\
0.244	0.476288\\
0.245	0.4802\\
0.246	0.484128\\
0.247	0.488072\\
0.248	0.492032\\
0.249	0.496008\\
0.25	0.5\\
0.251	0.503984\\
0.252	0.507936\\
0.253	0.511856\\
0.254	0.515744\\
0.255	0.5196\\
0.256	0.523424\\
0.257	0.527216\\
0.258	0.530976\\
0.259	0.534704\\
0.26	0.5384\\
0.261	0.542064\\
0.262	0.545696\\
0.263	0.549296\\
0.264	0.552864\\
0.265	0.5564\\
0.266	0.559904\\
0.267	0.563376\\
0.268	0.566816\\
0.269	0.570224\\
0.27	0.5736\\
0.271	0.576944\\
0.272	0.580256\\
0.273	0.583536\\
0.274	0.586784\\
0.275	0.59\\
0.276	0.593184\\
0.277	0.596336\\
0.278	0.599456\\
0.279	0.602544\\
0.28	0.6056\\
0.281	0.608624\\
0.282	0.611616\\
0.283	0.614576\\
0.284	0.617504\\
0.285	0.6204\\
0.286	0.623264\\
0.287	0.626096\\
0.288	0.628896\\
0.289	0.631664\\
0.29	0.6344\\
0.291	0.637104\\
0.292	0.639776\\
0.293	0.642416\\
0.294	0.645024\\
0.295	0.6476\\
0.296	0.650144\\
0.297	0.652656\\
0.298	0.655136\\
0.299	0.657584\\
0.3	0.66\\
0.301	0.662384\\
0.302	0.664736\\
0.303	0.667056\\
0.304	0.669344\\
0.305	0.6716\\
0.306	0.673824\\
0.307	0.676016\\
0.308	0.678176\\
0.309	0.680304\\
0.31	0.6824\\
0.311	0.684464\\
0.312	0.686496\\
0.313	0.688496\\
0.314	0.690464\\
0.315	0.6924\\
0.316	0.694304\\
0.317	0.696176\\
0.318	0.698016\\
0.319	0.699824\\
0.32	0.7016\\
0.321	0.703344\\
0.322	0.705056\\
0.323	0.706736\\
0.324	0.708384\\
0.325	0.71\\
0.326	0.711584\\
0.327	0.713136\\
0.328	0.714656\\
0.329	0.716144\\
0.33	0.7176\\
0.331	0.719024\\
0.332	0.720416\\
0.333	0.721776\\
0.334	0.723104\\
0.335	0.7244\\
0.336	0.725664\\
0.337	0.726896\\
0.338	0.728096\\
0.339	0.729264\\
0.34	0.7304\\
0.341	0.731504\\
0.342	0.732576\\
0.343	0.733616\\
0.344	0.734624\\
0.345	0.7356\\
0.346	0.736544\\
0.347	0.737456\\
0.348	0.738336\\
0.349	0.739184\\
0.35	0.74\\
0.351	0.740784\\
0.352	0.741536\\
0.353	0.742256\\
0.354	0.742944\\
0.355	0.7436\\
0.356	0.744224\\
0.357	0.744816\\
0.358	0.745376\\
0.359	0.745904\\
0.36	0.7464\\
0.361	0.746864\\
0.362	0.747296\\
0.363	0.747696\\
0.364	0.748064\\
0.365	0.7484\\
0.366	0.748704\\
0.367	0.748976\\
0.368	0.749216\\
0.369	0.749424\\
0.37	0.7496\\
0.371	0.749744\\
0.372	0.749856\\
0.373	0.749936\\
0.374	0.749984\\
0.375	0.75\\
0.376	0.749984\\
0.377	0.749936\\
0.378	0.749856\\
0.379	0.749744\\
0.38	0.7496\\
0.381	0.749424\\
0.382	0.749216\\
0.383	0.748976\\
0.384	0.748704\\
0.385	0.7484\\
0.386	0.748064\\
0.387	0.747696\\
0.388	0.747296\\
0.389	0.746864\\
0.39	0.7464\\
0.391	0.745904\\
0.392	0.745376\\
0.393	0.744816\\
0.394	0.744224\\
0.395	0.7436\\
0.396	0.742944\\
0.397	0.742256\\
0.398	0.741536\\
0.399	0.740784\\
0.4	0.74\\
0.401	0.739184\\
0.402	0.738336\\
0.403	0.737456\\
0.404	0.736544\\
0.405	0.7356\\
0.406	0.734624\\
0.407	0.733616\\
0.408	0.732576\\
0.409	0.731504\\
0.41	0.7304\\
0.411	0.729264\\
0.412	0.728096\\
0.413	0.726896\\
0.414	0.725664\\
0.415	0.7244\\
0.416	0.723104\\
0.417	0.721776\\
0.418	0.720416\\
0.419	0.719024\\
0.42	0.7176\\
0.421	0.716144\\
0.422	0.714656\\
0.423	0.713136\\
0.424	0.711584\\
0.425	0.71\\
0.426	0.708384\\
0.427	0.706736\\
0.428	0.705056\\
0.429	0.703344\\
0.43	0.7016\\
0.431	0.699824\\
0.432	0.698016\\
0.433	0.696176\\
0.434	0.694304\\
0.435	0.6924\\
0.436	0.690464\\
0.437	0.688496\\
0.438	0.686496\\
0.439	0.684464\\
0.44	0.6824\\
0.441	0.680304\\
0.442	0.678176\\
0.443	0.676016\\
0.444	0.673824\\
0.445	0.6716\\
0.446	0.669344\\
0.447	0.667056\\
0.448	0.664736\\
0.449	0.662384\\
0.45	0.66\\
0.451	0.657584\\
0.452	0.655136\\
0.453	0.652656\\
0.454	0.650144\\
0.455	0.6476\\
0.456	0.645024\\
0.457	0.642416\\
0.458	0.639776\\
0.459	0.637104\\
0.46	0.6344\\
0.461	0.631664\\
0.462	0.628896\\
0.463	0.626096\\
0.464	0.623264\\
0.465	0.6204\\
0.466	0.617504\\
0.467	0.614576\\
0.468	0.611616\\
0.469	0.608624\\
0.47	0.6056\\
0.471	0.602544\\
0.472	0.599456\\
0.473	0.596336\\
0.474	0.593184\\
0.475	0.59\\
0.476	0.586784\\
0.477	0.583536\\
0.478	0.580256\\
0.479	0.576944\\
0.48	0.5736\\
0.481	0.570224\\
0.482	0.566816\\
0.483	0.563376\\
0.484	0.559904\\
0.485	0.5564\\
0.486	0.552864\\
0.487	0.549296\\
0.488	0.545696\\
0.489	0.542064\\
0.49	0.5384\\
0.491	0.534704\\
0.492	0.530976\\
0.493	0.527216\\
0.494	0.523424\\
0.495	0.5196\\
0.496	0.515744\\
0.497	0.511856\\
0.498	0.507936\\
0.499	0.503984\\
0.5	0.5\\
0.501	0.496008\\
0.502	0.492032\\
0.503	0.488072\\
0.504	0.484128\\
0.505	0.4802\\
0.506	0.476288\\
0.507	0.472392\\
0.508	0.468512\\
0.509	0.464648\\
0.51	0.4608\\
0.511	0.456968\\
0.512	0.453152\\
0.513	0.449352\\
0.514	0.445568\\
0.515	0.4418\\
0.516	0.438048\\
0.517	0.434312\\
0.518	0.430592\\
0.519	0.426888\\
0.52	0.4232\\
0.521	0.419528\\
0.522	0.415872\\
0.523	0.412232\\
0.524	0.408608\\
0.525	0.405\\
0.526	0.401408\\
0.527	0.397832\\
0.528	0.394272\\
0.529	0.390728\\
0.53	0.3872\\
0.531	0.383688\\
0.532	0.380192\\
0.533	0.376712\\
0.534	0.373248\\
0.535	0.3698\\
0.536	0.366368\\
0.537	0.362952\\
0.538	0.359552\\
0.539	0.356168\\
0.54	0.3528\\
0.541	0.349448\\
0.542	0.346112\\
0.543	0.342792\\
0.544	0.339488\\
0.545	0.3362\\
0.546	0.332928\\
0.547	0.329672\\
0.548	0.326432\\
0.549	0.323208\\
0.55	0.32\\
0.551	0.316808\\
0.552	0.313632\\
0.553	0.310472\\
0.554	0.307328\\
0.555	0.3042\\
0.556	0.301088\\
0.557	0.297992\\
0.558	0.294912\\
0.559	0.291848\\
0.56	0.2888\\
0.561	0.285768\\
0.562	0.282752\\
0.563	0.279752\\
0.564	0.276768\\
0.565	0.2738\\
0.566	0.270848\\
0.567	0.267912\\
0.568	0.264992\\
0.569	0.262088\\
0.57	0.2592\\
0.571	0.256328\\
0.572	0.253472\\
0.573	0.250632\\
0.574	0.247808\\
0.575	0.245\\
0.576	0.242208\\
0.577	0.239432\\
0.578	0.236672\\
0.579	0.233928\\
0.58	0.2312\\
0.581	0.228488\\
0.582	0.225792\\
0.583	0.223112\\
0.584	0.220448\\
0.585	0.2178\\
0.586	0.215168\\
0.587	0.212552\\
0.588	0.209952\\
0.589	0.207368\\
0.59	0.2048\\
0.591	0.202248\\
0.592	0.199712\\
0.593	0.197192\\
0.594	0.194688\\
0.595	0.1922\\
0.596	0.189728\\
0.597	0.187272\\
0.598	0.184832\\
0.599	0.182408\\
0.6	0.18\\
0.601	0.177608\\
0.602	0.175232\\
0.603	0.172872\\
0.604	0.170528\\
0.605	0.1682\\
0.606	0.165888\\
0.607	0.163592\\
0.608	0.161312\\
0.609	0.159048\\
0.61	0.1568\\
0.611	0.154568\\
0.612	0.152352\\
0.613	0.150152\\
0.614	0.147968\\
0.615	0.1458\\
0.616	0.143648\\
0.617	0.141512\\
0.618	0.139392\\
0.619	0.137288\\
0.62	0.1352\\
0.621	0.133128\\
0.622	0.131072\\
0.623	0.129032\\
0.624	0.127008\\
0.625	0.125\\
0.626	0.123008\\
0.627	0.121032\\
0.628	0.119072\\
0.629	0.117128\\
0.63	0.1152\\
0.631	0.113288\\
0.632	0.111392\\
0.633	0.109512\\
0.634	0.107648\\
0.635	0.1058\\
0.636	0.103968\\
0.637	0.102152\\
0.638	0.100352\\
0.639	0.098568\\
0.64	0.0968\\
0.641	0.095048\\
0.642	0.093312\\
0.643	0.091592\\
0.644	0.089888\\
0.645	0.0882\\
0.646	0.086528\\
0.647	0.084872\\
0.648	0.083232\\
0.649	0.081608\\
0.65	0.0800000000000001\\
0.651	0.078408\\
0.652	0.0768320000000001\\
0.653	0.075272\\
0.654	0.0737280000000001\\
0.655	0.0722\\
0.656	0.0706880000000001\\
0.657	0.069192\\
0.658	0.0677120000000001\\
0.659	0.066248\\
0.66	0.0648000000000001\\
0.661	0.063368\\
0.662	0.0619520000000001\\
0.663	0.060552\\
0.664	0.0591680000000001\\
0.665	0.0577999999999999\\
0.666	0.0564480000000001\\
0.667	0.055112\\
0.668	0.0537920000000001\\
0.669	0.052488\\
0.67	0.0512000000000001\\
0.671	0.049928\\
0.672	0.0486720000000001\\
0.673	0.047432\\
0.674	0.0462080000000001\\
0.675	0.0449999999999999\\
0.676	0.0438080000000001\\
0.677	0.0426319999999999\\
0.678	0.0414720000000001\\
0.679	0.0403279999999999\\
0.68	0.0392000000000001\\
0.681	0.0380879999999999\\
0.682	0.0369920000000001\\
0.683	0.0359119999999999\\
0.684	0.0348480000000001\\
0.685	0.0337999999999999\\
0.686	0.0327680000000001\\
0.687	0.0317519999999999\\
0.688	0.0307520000000001\\
0.689	0.0297679999999999\\
0.69	0.0288000000000001\\
0.691	0.0278479999999999\\
0.692	0.026912\\
0.693	0.0259919999999999\\
0.694	0.025088\\
0.695	0.0241999999999999\\
0.696	0.023328\\
0.697	0.0224719999999999\\
0.698	0.021632\\
0.699	0.0208079999999999\\
0.7	0.02\\
0.701	0.0192079999999999\\
0.702	0.018432\\
0.703	0.0176719999999999\\
0.704	0.016928\\
0.705	0.0162\\
0.706	0.015488\\
0.707	0.0147919999999999\\
0.708	0.014112\\
0.709	0.013448\\
0.71	0.0128\\
0.711	0.012168\\
0.712	0.011552\\
0.713	0.010952\\
0.714	0.010368\\
0.715	0.00980000000000002\\
0.716	0.00924800000000002\\
0.717	0.00871200000000001\\
0.718	0.00819200000000002\\
0.719	0.00768800000000001\\
0.72	0.00720000000000001\\
0.721	0.00672800000000001\\
0.722	0.00627200000000001\\
0.723	0.00583200000000001\\
0.724	0.00540800000000001\\
0.725	0.00500000000000001\\
0.726	0.00460800000000001\\
0.727	0.00423200000000001\\
0.728	0.00387200000000001\\
0.729	0.00352800000000001\\
0.73	0.00320000000000001\\
0.731	0.00288800000000001\\
0.732	0.002592\\
0.733	0.002312\\
0.734	0.002048\\
0.735	0.0018\\
0.736	0.001568\\
0.737	0.001352\\
0.738	0.001152\\
0.739	0.000968000000000002\\
0.74	0.000800000000000001\\
0.741	0.000648000000000001\\
0.742	0.000512000000000001\\
0.743	0.000392000000000001\\
0.744	0.000288\\
0.745	0.0002\\
0.746	0.000128\\
0.747	7.20000000000001e-05\\
0.748	3.20000000000001e-05\\
0.749	8.00000000000001e-06\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.251	8.00000000000001e-06\\
0.252	3.20000000000001e-05\\
0.253	7.20000000000001e-05\\
0.254	0.000128\\
0.255	0.0002\\
0.256	0.000288000000000001\\
0.257	0.000392000000000001\\
0.258	0.000512000000000001\\
0.259	0.000648000000000001\\
0.26	0.000800000000000001\\
0.261	0.000968000000000002\\
0.262	0.001152\\
0.263	0.001352\\
0.264	0.001568\\
0.265	0.0018\\
0.266	0.002048\\
0.267	0.002312\\
0.268	0.002592\\
0.269	0.00288800000000001\\
0.27	0.00320000000000001\\
0.271	0.00352800000000001\\
0.272	0.00387200000000001\\
0.273	0.00423200000000001\\
0.274	0.00460800000000001\\
0.275	0.00500000000000001\\
0.276	0.00540800000000001\\
0.277	0.00583200000000001\\
0.278	0.00627200000000001\\
0.279	0.00672800000000001\\
0.28	0.00720000000000001\\
0.281	0.00768800000000001\\
0.282	0.00819200000000002\\
0.283	0.00871200000000001\\
0.284	0.00924800000000002\\
0.285	0.00980000000000002\\
0.286	0.010368\\
0.287	0.010952\\
0.288	0.011552\\
0.289	0.012168\\
0.29	0.0128\\
0.291	0.013448\\
0.292	0.014112\\
0.293	0.014792\\
0.294	0.015488\\
0.295	0.0162\\
0.296	0.016928\\
0.297	0.017672\\
0.298	0.018432\\
0.299	0.019208\\
0.3	0.02\\
0.301	0.020808\\
0.302	0.021632\\
0.303	0.022472\\
0.304	0.023328\\
0.305	0.0242\\
0.306	0.025088\\
0.307	0.025992\\
0.308	0.026912\\
0.309	0.027848\\
0.31	0.0288\\
0.311	0.029768\\
0.312	0.030752\\
0.313	0.031752\\
0.314	0.032768\\
0.315	0.0338\\
0.316	0.034848\\
0.317	0.035912\\
0.318	0.036992\\
0.319	0.038088\\
0.32	0.0392\\
0.321	0.040328\\
0.322	0.041472\\
0.323	0.042632\\
0.324	0.043808\\
0.325	0.045\\
0.326	0.046208\\
0.327	0.047432\\
0.328	0.048672\\
0.329	0.049928\\
0.33	0.0512\\
0.331	0.052488\\
0.332	0.053792\\
0.333	0.055112\\
0.334	0.056448\\
0.335	0.0578\\
0.336	0.059168\\
0.337	0.060552\\
0.338	0.061952\\
0.339	0.063368\\
0.34	0.0648\\
0.341	0.066248\\
0.342	0.067712\\
0.343	0.069192\\
0.344	0.070688\\
0.345	0.0722\\
0.346	0.0737280000000001\\
0.347	0.075272\\
0.348	0.0768320000000001\\
0.349	0.078408\\
0.35	0.0800000000000001\\
0.351	0.0816080000000001\\
0.352	0.083232\\
0.353	0.084872\\
0.354	0.086528\\
0.355	0.0882\\
0.356	0.089888\\
0.357	0.091592\\
0.358	0.093312\\
0.359	0.095048\\
0.36	0.0968\\
0.361	0.098568\\
0.362	0.100352\\
0.363	0.102152\\
0.364	0.103968\\
0.365	0.1058\\
0.366	0.107648\\
0.367	0.109512\\
0.368	0.111392\\
0.369	0.113288\\
0.37	0.1152\\
0.371	0.117128\\
0.372	0.119072\\
0.373	0.121032\\
0.374	0.123008\\
0.375	0.125\\
0.376	0.127008\\
0.377	0.129032\\
0.378	0.131072\\
0.379	0.133128\\
0.38	0.1352\\
0.381	0.137288\\
0.382	0.139392\\
0.383	0.141512\\
0.384	0.143648\\
0.385	0.1458\\
0.386	0.147968\\
0.387	0.150152\\
0.388	0.152352\\
0.389	0.154568\\
0.39	0.1568\\
0.391	0.159048\\
0.392	0.161312\\
0.393	0.163592\\
0.394	0.165888\\
0.395	0.1682\\
0.396	0.170528\\
0.397	0.172872\\
0.398	0.175232\\
0.399	0.177608\\
0.4	0.18\\
0.401	0.182408\\
0.402	0.184832\\
0.403	0.187272\\
0.404	0.189728\\
0.405	0.1922\\
0.406	0.194688\\
0.407	0.197192\\
0.408	0.199712\\
0.409	0.202248\\
0.41	0.2048\\
0.411	0.207368\\
0.412	0.209952\\
0.413	0.212552\\
0.414	0.215168\\
0.415	0.2178\\
0.416	0.220448\\
0.417	0.223112\\
0.418	0.225792\\
0.419	0.228488\\
0.42	0.2312\\
0.421	0.233928\\
0.422	0.236672\\
0.423	0.239432\\
0.424	0.242208\\
0.425	0.245\\
0.426	0.247808\\
0.427	0.250632\\
0.428	0.253472\\
0.429	0.256328\\
0.43	0.2592\\
0.431	0.262088\\
0.432	0.264992\\
0.433	0.267912\\
0.434	0.270848\\
0.435	0.2738\\
0.436	0.276768\\
0.437	0.279752\\
0.438	0.282752\\
0.439	0.285768\\
0.44	0.2888\\
0.441	0.291848\\
0.442	0.294912\\
0.443	0.297992\\
0.444	0.301088\\
0.445	0.3042\\
0.446	0.307328\\
0.447	0.310472\\
0.448	0.313632\\
0.449	0.316808\\
0.45	0.32\\
0.451	0.323208\\
0.452	0.326432\\
0.453	0.329672\\
0.454	0.332928\\
0.455	0.3362\\
0.456	0.339488\\
0.457	0.342792\\
0.458	0.346112\\
0.459	0.349448\\
0.46	0.3528\\
0.461	0.356168\\
0.462	0.359552\\
0.463	0.362952\\
0.464	0.366368\\
0.465	0.3698\\
0.466	0.373248\\
0.467	0.376712\\
0.468	0.380192\\
0.469	0.383688\\
0.47	0.3872\\
0.471	0.390728\\
0.472	0.394272\\
0.473	0.397832\\
0.474	0.401408\\
0.475	0.405\\
0.476	0.408608\\
0.477	0.412232\\
0.478	0.415872\\
0.479	0.419528\\
0.48	0.4232\\
0.481	0.426888\\
0.482	0.430592\\
0.483	0.434312\\
0.484	0.438048\\
0.485	0.4418\\
0.486	0.445568\\
0.487	0.449352\\
0.488	0.453152\\
0.489	0.456968\\
0.49	0.4608\\
0.491	0.464648\\
0.492	0.468512\\
0.493	0.472392\\
0.494	0.476288\\
0.495	0.4802\\
0.496	0.484128\\
0.497	0.488072\\
0.498	0.492032\\
0.499	0.496008\\
0.5	0.5\\
0.501	0.503984\\
0.502	0.507936\\
0.503	0.511856\\
0.504	0.515744\\
0.505	0.5196\\
0.506	0.523424\\
0.507	0.527216\\
0.508	0.530976\\
0.509	0.534704\\
0.51	0.5384\\
0.511	0.542064\\
0.512	0.545696\\
0.513	0.549296\\
0.514	0.552864\\
0.515	0.5564\\
0.516	0.559904\\
0.517	0.563376\\
0.518	0.566816\\
0.519	0.570224\\
0.52	0.5736\\
0.521	0.576944\\
0.522	0.580256\\
0.523	0.583536\\
0.524	0.586784\\
0.525	0.59\\
0.526	0.593184\\
0.527	0.596336\\
0.528	0.599456\\
0.529	0.602544\\
0.53	0.6056\\
0.531	0.608624\\
0.532	0.611616\\
0.533	0.614576\\
0.534	0.617504\\
0.535	0.6204\\
0.536	0.623264\\
0.537	0.626096\\
0.538	0.628896\\
0.539	0.631664\\
0.54	0.6344\\
0.541	0.637104\\
0.542	0.639776\\
0.543	0.642416\\
0.544	0.645024\\
0.545	0.6476\\
0.546	0.650144\\
0.547	0.652656\\
0.548	0.655136\\
0.549	0.657584\\
0.55	0.66\\
0.551	0.662384\\
0.552	0.664736\\
0.553	0.667056\\
0.554	0.669344\\
0.555	0.6716\\
0.556	0.673824\\
0.557	0.676016\\
0.558	0.678176\\
0.559	0.680304\\
0.56	0.6824\\
0.561	0.684464\\
0.562	0.686496\\
0.563	0.688496\\
0.564	0.690464\\
0.565	0.6924\\
0.566	0.694304\\
0.567	0.696176\\
0.568	0.698016\\
0.569	0.699824\\
0.57	0.7016\\
0.571	0.703344\\
0.572	0.705056\\
0.573	0.706736\\
0.574	0.708384\\
0.575	0.71\\
0.576	0.711584\\
0.577	0.713136\\
0.578	0.714656\\
0.579	0.716144\\
0.58	0.7176\\
0.581	0.719024\\
0.582	0.720416\\
0.583	0.721776\\
0.584	0.723104\\
0.585	0.7244\\
0.586	0.725664\\
0.587	0.726896\\
0.588	0.728096\\
0.589	0.729264\\
0.59	0.7304\\
0.591	0.731504\\
0.592	0.732576\\
0.593	0.733616\\
0.594	0.734624\\
0.595	0.7356\\
0.596	0.736544\\
0.597	0.737456\\
0.598	0.738336\\
0.599	0.739184\\
0.6	0.74\\
0.601	0.740784\\
0.602	0.741536\\
0.603	0.742256\\
0.604	0.742944\\
0.605	0.7436\\
0.606	0.744224\\
0.607	0.744816\\
0.608	0.745376\\
0.609	0.745904\\
0.61	0.7464\\
0.611	0.746864\\
0.612	0.747296\\
0.613	0.747696\\
0.614	0.748064\\
0.615	0.7484\\
0.616	0.748704\\
0.617	0.748976\\
0.618	0.749216\\
0.619	0.749424\\
0.62	0.7496\\
0.621	0.749744\\
0.622	0.749856\\
0.623	0.749936\\
0.624	0.749984\\
0.625	0.75\\
0.626	0.749984\\
0.627	0.749936\\
0.628	0.749856\\
0.629	0.749744\\
0.63	0.7496\\
0.631	0.749424\\
0.632	0.749216\\
0.633	0.748976\\
0.634	0.748704\\
0.635	0.7484\\
0.636	0.748064\\
0.637	0.747696\\
0.638	0.747296\\
0.639	0.746864\\
0.64	0.7464\\
0.641	0.745904\\
0.642	0.745376\\
0.643	0.744816\\
0.644	0.744224\\
0.645	0.7436\\
0.646	0.742944\\
0.647	0.742256\\
0.648	0.741536\\
0.649	0.740784\\
0.65	0.74\\
0.651	0.739184\\
0.652	0.738336\\
0.653	0.737456\\
0.654	0.736544\\
0.655	0.7356\\
0.656	0.734624\\
0.657	0.733616\\
0.658	0.732576\\
0.659	0.731504\\
0.66	0.7304\\
0.661	0.729264\\
0.662	0.728096\\
0.663	0.726896\\
0.664	0.725664\\
0.665	0.7244\\
0.666	0.723104\\
0.667	0.721776\\
0.668	0.720416\\
0.669	0.719024\\
0.67	0.7176\\
0.671	0.716144\\
0.672	0.714656\\
0.673	0.713136\\
0.674	0.711584\\
0.675	0.71\\
0.676	0.708384\\
0.677	0.706736\\
0.678	0.705056\\
0.679	0.703344\\
0.68	0.7016\\
0.681	0.699824\\
0.682	0.698016\\
0.683	0.696176\\
0.684	0.694304\\
0.685	0.6924\\
0.686	0.690464\\
0.687	0.688496\\
0.688	0.686496\\
0.689	0.684464\\
0.69	0.6824\\
0.691	0.680304\\
0.692	0.678176\\
0.693	0.676016\\
0.694	0.673824\\
0.695	0.6716\\
0.696	0.669344\\
0.697	0.667056\\
0.698	0.664736\\
0.699	0.662384\\
0.7	0.66\\
0.701	0.657584\\
0.702	0.655136\\
0.703	0.652656\\
0.704	0.650144\\
0.705	0.6476\\
0.706	0.645024\\
0.707	0.642416\\
0.708	0.639776\\
0.709	0.637104\\
0.71	0.6344\\
0.711	0.631664\\
0.712	0.628896\\
0.713	0.626096\\
0.714	0.623264\\
0.715	0.6204\\
0.716	0.617504\\
0.717	0.614576\\
0.718	0.611616\\
0.719	0.608624\\
0.72	0.6056\\
0.721	0.602544\\
0.722	0.599456\\
0.723	0.596336\\
0.724	0.593184\\
0.725	0.59\\
0.726	0.586784\\
0.727	0.583536\\
0.728	0.580256\\
0.729	0.576944\\
0.73	0.5736\\
0.731	0.570224\\
0.732	0.566816\\
0.733	0.563376\\
0.734	0.559904\\
0.735	0.5564\\
0.736	0.552864\\
0.737	0.549296\\
0.738	0.545696\\
0.739	0.542064\\
0.74	0.5384\\
0.741	0.534704\\
0.742	0.530976\\
0.743	0.527216\\
0.744	0.523424\\
0.745	0.5196\\
0.746	0.515744\\
0.747	0.511856\\
0.748	0.507936\\
0.749	0.503984\\
0.75	0.5\\
0.751	0.496008\\
0.752	0.492032\\
0.753	0.488072\\
0.754	0.484128\\
0.755	0.4802\\
0.756	0.476288\\
0.757	0.472392\\
0.758	0.468512\\
0.759	0.464648\\
0.76	0.4608\\
0.761	0.456968\\
0.762	0.453152\\
0.763	0.449352\\
0.764	0.445568\\
0.765	0.4418\\
0.766	0.438048\\
0.767	0.434312\\
0.768	0.430592\\
0.769	0.426888\\
0.77	0.4232\\
0.771	0.419528\\
0.772	0.415872\\
0.773	0.412232\\
0.774	0.408608\\
0.775	0.405\\
0.776	0.401408\\
0.777	0.397832\\
0.778	0.394272\\
0.779	0.390728\\
0.78	0.3872\\
0.781	0.383688\\
0.782	0.380192\\
0.783	0.376712\\
0.784	0.373248\\
0.785	0.3698\\
0.786	0.366368\\
0.787	0.362952\\
0.788	0.359552\\
0.789	0.356168\\
0.79	0.3528\\
0.791	0.349448\\
0.792	0.346112\\
0.793	0.342792\\
0.794	0.339488\\
0.795	0.3362\\
0.796	0.332928\\
0.797	0.329672\\
0.798	0.326432\\
0.799	0.323208\\
0.8	0.32\\
0.801	0.316808\\
0.802	0.313632\\
0.803	0.310472\\
0.804	0.307328\\
0.805	0.3042\\
0.806	0.301088\\
0.807	0.297992\\
0.808	0.294912\\
0.809	0.291848\\
0.81	0.2888\\
0.811	0.285768\\
0.812	0.282752\\
0.813	0.279752\\
0.814	0.276768\\
0.815	0.2738\\
0.816	0.270848\\
0.817	0.267912\\
0.818	0.264992\\
0.819	0.262088\\
0.82	0.2592\\
0.821	0.256328\\
0.822	0.253472\\
0.823	0.250632\\
0.824	0.247808\\
0.825	0.245\\
0.826	0.242208\\
0.827	0.239432\\
0.828	0.236672\\
0.829	0.233928\\
0.83	0.2312\\
0.831	0.228488\\
0.832	0.225792\\
0.833	0.223112\\
0.834	0.220448\\
0.835	0.2178\\
0.836	0.215168\\
0.837	0.212552\\
0.838	0.209952\\
0.839	0.207368\\
0.84	0.2048\\
0.841	0.202248\\
0.842	0.199712\\
0.843	0.197192\\
0.844	0.194688\\
0.845	0.1922\\
0.846	0.189728\\
0.847	0.187272\\
0.848	0.184832\\
0.849	0.182408\\
0.85	0.18\\
0.851	0.177608\\
0.852	0.175232\\
0.853	0.172872\\
0.854	0.170528\\
0.855	0.1682\\
0.856	0.165888\\
0.857	0.163592\\
0.858	0.161312\\
0.859	0.159048\\
0.86	0.1568\\
0.861	0.154568\\
0.862	0.152352\\
0.863	0.150152\\
0.864	0.147968\\
0.865	0.1458\\
0.866	0.143648\\
0.867	0.141512\\
0.868	0.139392\\
0.869	0.137288\\
0.87	0.1352\\
0.871	0.133128\\
0.872	0.131072\\
0.873	0.129032\\
0.874	0.127008\\
0.875	0.125\\
0.876	0.123008\\
0.877	0.121032\\
0.878	0.119072\\
0.879	0.117128\\
0.88	0.1152\\
0.881	0.113288\\
0.882	0.111392\\
0.883	0.109512\\
0.884	0.107648\\
0.885	0.1058\\
0.886	0.103968\\
0.887	0.102152\\
0.888	0.100352\\
0.889	0.098568\\
0.89	0.0968\\
0.891	0.095048\\
0.892	0.093312\\
0.893	0.091592\\
0.894	0.089888\\
0.895	0.0882\\
0.896	0.086528\\
0.897	0.084872\\
0.898	0.083232\\
0.899	0.081608\\
0.9	0.08\\
0.901	0.078408\\
0.902	0.076832\\
0.903	0.075272\\
0.904	0.073728\\
0.905	0.0722\\
0.906	0.070688\\
0.907	0.069192\\
0.908	0.067712\\
0.909	0.066248\\
0.91	0.0648\\
0.911	0.063368\\
0.912	0.061952\\
0.913	0.060552\\
0.914	0.0591679999999999\\
0.915	0.0577999999999999\\
0.916	0.0564479999999999\\
0.917	0.055112\\
0.918	0.053792\\
0.919	0.052488\\
0.92	0.0511999999999999\\
0.921	0.049928\\
0.922	0.0486719999999999\\
0.923	0.0474319999999999\\
0.924	0.046208\\
0.925	0.0449999999999999\\
0.926	0.0438079999999999\\
0.927	0.0426319999999999\\
0.928	0.0414720000000001\\
0.929	0.040328\\
0.93	0.0392000000000001\\
0.931	0.0380879999999999\\
0.932	0.0369920000000001\\
0.933	0.0359119999999999\\
0.934	0.0348480000000001\\
0.935	0.0337999999999999\\
0.936	0.0327680000000001\\
0.937	0.0317519999999999\\
0.938	0.0307520000000001\\
0.939	0.0297679999999999\\
0.94	0.0288000000000001\\
0.941	0.027848\\
0.942	0.026912\\
0.943	0.025992\\
0.944	0.025088\\
0.945	0.0242\\
0.946	0.023328\\
0.947	0.022472\\
0.948	0.021632\\
0.949	0.020808\\
0.95	0.02\\
0.951	0.019208\\
0.952	0.018432\\
0.953	0.017672\\
0.954	0.016928\\
0.955	0.0162\\
0.956	0.015488\\
0.957	0.014792\\
0.958	0.014112\\
0.959	0.013448\\
0.96	0.0128\\
0.961	0.012168\\
0.962	0.011552\\
0.963	0.010952\\
0.964	0.010368\\
0.965	0.00980000000000002\\
0.966	0.00924800000000002\\
0.967	0.00871200000000001\\
0.968	0.00819200000000002\\
0.969	0.00768800000000001\\
0.97	0.00720000000000001\\
0.971	0.00672800000000001\\
0.972	0.00627200000000001\\
0.973	0.00583200000000001\\
0.974	0.00540800000000001\\
0.975	0.00500000000000001\\
0.976	0.00460800000000001\\
0.977	0.00423200000000001\\
0.978	0.00387200000000001\\
0.979	0.00352800000000001\\
0.98	0.00320000000000001\\
0.981	0.00288800000000001\\
0.982	0.002592\\
0.983	0.002312\\
0.984	0.002048\\
0.985	0.0018\\
0.986	0.001568\\
0.987	0.001352\\
0.988	0.001152\\
0.989	0.000968000000000002\\
0.99	0.000800000000000001\\
0.991	0.000648000000000001\\
0.992	0.000512000000000001\\
0.993	0.000392000000000001\\
0.994	0.000288\\
0.995	0.0002\\
0.996	0.000128\\
0.997	7.20000000000001e-05\\
0.998	3.20000000000001e-05\\
0.999	8.00000000000001e-06\\
1	0\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.501	8.00000000000001e-06\\
0.502	3.20000000000001e-05\\
0.503	7.20000000000001e-05\\
0.504	0.000128\\
0.505	0.0002\\
0.506	0.000288000000000001\\
0.507	0.000392000000000001\\
0.508	0.000512000000000001\\
0.509	0.000648000000000001\\
0.51	0.000800000000000001\\
0.511	0.000968000000000002\\
0.512	0.001152\\
0.513	0.001352\\
0.514	0.001568\\
0.515	0.0018\\
0.516	0.002048\\
0.517	0.002312\\
0.518	0.002592\\
0.519	0.00288800000000001\\
0.52	0.00320000000000001\\
0.521	0.00352799999999997\\
0.522	0.00387200000000001\\
0.523	0.00423199999999997\\
0.524	0.00460800000000001\\
0.525	0.00499999999999996\\
0.526	0.00540800000000001\\
0.527	0.00583199999999996\\
0.528	0.00627200000000001\\
0.529	0.00672799999999996\\
0.53	0.00720000000000001\\
0.531	0.00768799999999996\\
0.532	0.00819200000000002\\
0.533	0.00871199999999996\\
0.534	0.00924800000000002\\
0.535	0.00979999999999996\\
0.536	0.010368\\
0.537	0.010952\\
0.538	0.011552\\
0.539	0.012168\\
0.54	0.0128\\
0.541	0.013448\\
0.542	0.014112\\
0.543	0.0147919999999999\\
0.544	0.015488\\
0.545	0.0162\\
0.546	0.016928\\
0.547	0.0176719999999999\\
0.548	0.018432\\
0.549	0.0192079999999999\\
0.55	0.02\\
0.551	0.0208079999999999\\
0.552	0.021632\\
0.553	0.0224719999999999\\
0.554	0.023328\\
0.555	0.0241999999999999\\
0.556	0.025088\\
0.557	0.0259919999999999\\
0.558	0.026912\\
0.559	0.0278479999999999\\
0.56	0.0288000000000001\\
0.561	0.0297679999999999\\
0.562	0.0307520000000001\\
0.563	0.0317519999999999\\
0.564	0.0327680000000001\\
0.565	0.0337999999999999\\
0.566	0.0348480000000001\\
0.567	0.0359119999999999\\
0.568	0.0369920000000001\\
0.569	0.0380879999999999\\
0.57	0.0392000000000001\\
0.571	0.0403279999999999\\
0.572	0.0414720000000001\\
0.573	0.0426319999999999\\
0.574	0.0438080000000001\\
0.575	0.0449999999999999\\
0.576	0.0462080000000001\\
0.577	0.047432\\
0.578	0.0486720000000001\\
0.579	0.049928\\
0.58	0.0512000000000001\\
0.581	0.052488\\
0.582	0.0537920000000001\\
0.583	0.055112\\
0.584	0.0564479999999999\\
0.585	0.0577999999999999\\
0.586	0.0591679999999999\\
0.587	0.060552\\
0.588	0.061952\\
0.589	0.063368\\
0.59	0.0648\\
0.591	0.066248\\
0.592	0.067712\\
0.593	0.069192\\
0.594	0.070688\\
0.595	0.0722\\
0.596	0.073728\\
0.597	0.075272\\
0.598	0.076832\\
0.599	0.078408\\
0.6	0.08\\
0.601	0.081608\\
0.602	0.083232\\
0.603	0.084872\\
0.604	0.086528\\
0.605	0.0882\\
0.606	0.089888\\
0.607	0.091592\\
0.608	0.093312\\
0.609	0.095048\\
0.61	0.0968\\
0.611	0.098568\\
0.612	0.100352\\
0.613	0.102152\\
0.614	0.103968\\
0.615	0.1058\\
0.616	0.107648\\
0.617	0.109512\\
0.618	0.111392\\
0.619	0.113288\\
0.62	0.1152\\
0.621	0.117128\\
0.622	0.119072\\
0.623	0.121032\\
0.624	0.123008\\
0.625	0.125\\
0.626	0.127008\\
0.627	0.129032\\
0.628	0.131072\\
0.629	0.133128\\
0.63	0.1352\\
0.631	0.137288\\
0.632	0.139392\\
0.633	0.141512\\
0.634	0.143648\\
0.635	0.1458\\
0.636	0.147968\\
0.637	0.150152\\
0.638	0.152352\\
0.639	0.154568\\
0.64	0.1568\\
0.641	0.159048\\
0.642	0.161312\\
0.643	0.163592\\
0.644	0.165888\\
0.645	0.1682\\
0.646	0.170528\\
0.647	0.172872\\
0.648	0.175232\\
0.649	0.177608\\
0.65	0.18\\
0.651	0.182408\\
0.652	0.184832\\
0.653	0.187272\\
0.654	0.189728\\
0.655	0.1922\\
0.656	0.194688\\
0.657	0.197192\\
0.658	0.199712\\
0.659	0.202248\\
0.66	0.2048\\
0.661	0.207368\\
0.662	0.209952\\
0.663	0.212552\\
0.664	0.215168\\
0.665	0.2178\\
0.666	0.220448\\
0.667	0.223112\\
0.668	0.225792\\
0.669	0.228488\\
0.67	0.2312\\
0.671	0.233928\\
0.672	0.236672\\
0.673	0.239432\\
0.674	0.242208\\
0.675	0.245\\
0.676	0.247808\\
0.677	0.250632\\
0.678	0.253472\\
0.679	0.256328\\
0.68	0.2592\\
0.681	0.262088\\
0.682	0.264992\\
0.683	0.267912\\
0.684	0.270848\\
0.685	0.2738\\
0.686	0.276768\\
0.687	0.279752\\
0.688	0.282752\\
0.689	0.285768\\
0.69	0.2888\\
0.691	0.291848\\
0.692	0.294912\\
0.693	0.297992\\
0.694	0.301088\\
0.695	0.3042\\
0.696	0.307328\\
0.697	0.310472\\
0.698	0.313632\\
0.699	0.316808\\
0.7	0.32\\
0.701	0.323208\\
0.702	0.326432\\
0.703	0.329672\\
0.704	0.332928\\
0.705	0.3362\\
0.706	0.339488\\
0.707	0.342792\\
0.708	0.346112\\
0.709	0.349448\\
0.71	0.3528\\
0.711	0.356168\\
0.712	0.359552\\
0.713	0.362952\\
0.714	0.366368\\
0.715	0.3698\\
0.716	0.373248\\
0.717	0.376712\\
0.718	0.380192\\
0.719	0.383688\\
0.72	0.3872\\
0.721	0.390728\\
0.722	0.394272\\
0.723	0.397832\\
0.724	0.401408\\
0.725	0.405\\
0.726	0.408608\\
0.727	0.412232\\
0.728	0.415872\\
0.729	0.419528\\
0.73	0.4232\\
0.731	0.426888\\
0.732	0.430592\\
0.733	0.434312\\
0.734	0.438048\\
0.735	0.4418\\
0.736	0.445568\\
0.737	0.449352\\
0.738	0.453152\\
0.739	0.456968\\
0.74	0.4608\\
0.741	0.464648\\
0.742	0.468512\\
0.743	0.472392\\
0.744	0.476288\\
0.745	0.4802\\
0.746	0.484128\\
0.747	0.488072\\
0.748	0.492032\\
0.749	0.496008\\
0.75	0.5\\
0.751	0.503976\\
0.752	0.507904\\
0.753	0.511784\\
0.754	0.515616\\
0.755	0.5194\\
0.756	0.523136\\
0.757	0.526824\\
0.758	0.530464\\
0.759	0.534056\\
0.76	0.5376\\
0.761	0.541096\\
0.762	0.544544\\
0.763	0.547944\\
0.764	0.551296\\
0.765	0.5546\\
0.766	0.557856\\
0.767	0.561064\\
0.768	0.564224\\
0.769	0.567336\\
0.77	0.5704\\
0.771	0.573416\\
0.772	0.576384\\
0.773	0.579304\\
0.774	0.582176\\
0.775	0.585\\
0.776	0.587776\\
0.777	0.590504\\
0.778	0.593184\\
0.779	0.595816\\
0.78	0.5984\\
0.781	0.600936\\
0.782	0.603424\\
0.783	0.605864\\
0.784	0.608256\\
0.785	0.6106\\
0.786	0.612896\\
0.787	0.615144\\
0.788	0.617344\\
0.789	0.619496\\
0.79	0.6216\\
0.791	0.623656\\
0.792	0.625664\\
0.793	0.627624\\
0.794	0.629536\\
0.795	0.6314\\
0.796	0.633216\\
0.797	0.634984\\
0.798	0.636704\\
0.799	0.638376\\
0.8	0.64\\
0.801	0.641576\\
0.802	0.643104\\
0.803	0.644584\\
0.804	0.646016\\
0.805	0.6474\\
0.806	0.648736\\
0.807	0.650024\\
0.808	0.651264\\
0.809	0.652456\\
0.81	0.6536\\
0.811	0.654696\\
0.812	0.655744\\
0.813	0.656744\\
0.814	0.657696\\
0.815	0.6586\\
0.816	0.659456\\
0.817	0.660264\\
0.818	0.661024\\
0.819	0.661736\\
0.82	0.6624\\
0.821	0.663016\\
0.822	0.663584\\
0.823	0.664104\\
0.824	0.664576\\
0.825	0.665\\
0.826	0.665376\\
0.827	0.665704\\
0.828	0.665984\\
0.829	0.666216\\
0.83	0.6664\\
0.831	0.666536\\
0.832	0.666624\\
0.833	0.666664\\
0.834	0.666656\\
0.835	0.6666\\
0.836	0.666496\\
0.837	0.666344\\
0.838	0.666144\\
0.839	0.665896\\
0.84	0.6656\\
0.841	0.665256\\
0.842	0.664864\\
0.843	0.664424\\
0.844	0.663936\\
0.845	0.6634\\
0.846	0.662816\\
0.847	0.662184\\
0.848	0.661504\\
0.849	0.660776\\
0.85	0.66\\
0.851	0.659176\\
0.852	0.658304\\
0.853	0.657384\\
0.854	0.656416\\
0.855	0.6554\\
0.856	0.654336\\
0.857	0.653224\\
0.858	0.652064\\
0.859	0.650856\\
0.86	0.6496\\
0.861	0.648296\\
0.862	0.646944\\
0.863	0.645544\\
0.864	0.644096\\
0.865	0.6426\\
0.866	0.641056\\
0.867	0.639464\\
0.868	0.637824\\
0.869	0.636136\\
0.87	0.6344\\
0.871	0.632616\\
0.872	0.630784\\
0.873	0.628904\\
0.874	0.626976\\
0.875	0.625\\
0.876	0.622976\\
0.877	0.620904\\
0.878	0.618784\\
0.879	0.616616\\
0.88	0.6144\\
0.881	0.612136\\
0.882	0.609824\\
0.883	0.607464\\
0.884	0.605056\\
0.885	0.6026\\
0.886	0.600096\\
0.887	0.597544\\
0.888	0.594944\\
0.889	0.592296\\
0.89	0.5896\\
0.891	0.586856\\
0.892	0.584064\\
0.893	0.581224\\
0.894	0.578336\\
0.895	0.5754\\
0.896	0.572416\\
0.897	0.569384\\
0.898	0.566304\\
0.899	0.563176\\
0.9	0.56\\
0.901	0.556776\\
0.902	0.553504\\
0.903	0.550184\\
0.904	0.546816\\
0.905	0.5434\\
0.906	0.539936\\
0.907	0.536424\\
0.908	0.532864\\
0.909	0.529256\\
0.91	0.5256\\
0.911	0.521896\\
0.912	0.518144\\
0.913	0.514344\\
0.914	0.510496\\
0.915	0.5066\\
0.916	0.502656\\
0.917	0.498664\\
0.918	0.494624\\
0.919	0.490536\\
0.92	0.4864\\
0.921	0.482216\\
0.922	0.477984\\
0.923	0.473704\\
0.924	0.469376\\
0.925	0.465\\
0.926	0.460576\\
0.927	0.456104\\
0.928	0.451584\\
0.929	0.447016\\
0.93	0.4424\\
0.931	0.437736\\
0.932	0.433024\\
0.933	0.428264\\
0.934	0.423456\\
0.935	0.4186\\
0.936	0.413696\\
0.937	0.408744\\
0.938	0.403744\\
0.939	0.398696\\
0.94	0.3936\\
0.941	0.388456\\
0.942	0.383264\\
0.943	0.378024\\
0.944	0.372736\\
0.945	0.3674\\
0.946	0.362016\\
0.947	0.356584\\
0.948	0.351104\\
0.949	0.345576\\
0.95	0.34\\
0.951	0.334376\\
0.952	0.328704\\
0.953	0.322984\\
0.954	0.317216\\
0.955	0.3114\\
0.956	0.305536\\
0.957	0.299624\\
0.958	0.293664\\
0.959	0.287656\\
0.96	0.2816\\
0.961	0.275496\\
0.962	0.269344\\
0.963	0.263144\\
0.964	0.256896\\
0.965	0.2506\\
0.966	0.244256\\
0.967	0.237864\\
0.968	0.231424\\
0.969	0.224936\\
0.97	0.2184\\
0.971	0.211816\\
0.972	0.205184\\
0.973	0.198504\\
0.974	0.191776\\
0.975	0.185\\
0.976	0.178176\\
0.977	0.171304\\
0.978	0.164384\\
0.979	0.157416\\
0.98	0.1504\\
0.981	0.143336\\
0.982	0.136224\\
0.983	0.129064\\
0.984	0.121856\\
0.985	0.1146\\
0.986	0.107296\\
0.987	0.0999440000000001\\
0.988	0.0925440000000001\\
0.989	0.0850960000000001\\
0.99	0.0776000000000001\\
0.991	0.0700560000000001\\
0.992	0.0624640000000001\\
0.993	0.0548240000000001\\
0.994	0.047136\\
0.995	0.0394\\
0.996	0.031616\\
0.997	0.023784\\
0.998	0.015904\\
0.999	0.00797600000000001\\
1	0\\
};
\addplot [color=mycolor6, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.751	1.6e-05\\
0.752	6.40000000000001e-05\\
0.753	0.000144\\
0.754	0.000256\\
0.755	0.000400000000000001\\
0.756	0.000576000000000001\\
0.757	0.000784000000000001\\
0.758	0.001024\\
0.759	0.001296\\
0.76	0.0016\\
0.761	0.001936\\
0.762	0.002304\\
0.763	0.00270400000000001\\
0.764	0.00313600000000001\\
0.765	0.00360000000000001\\
0.766	0.00409600000000001\\
0.767	0.00462400000000001\\
0.768	0.00518400000000001\\
0.769	0.00577600000000001\\
0.77	0.00640000000000001\\
0.771	0.00705600000000001\\
0.772	0.00774400000000001\\
0.773	0.00846400000000001\\
0.774	0.00921600000000002\\
0.775	0.01\\
0.776	0.010816\\
0.777	0.011664\\
0.778	0.012544\\
0.779	0.013456\\
0.78	0.0144\\
0.781	0.015376\\
0.782	0.016384\\
0.783	0.017424\\
0.784	0.018496\\
0.785	0.0196\\
0.786	0.020736\\
0.787	0.021904\\
0.788	0.023104\\
0.789	0.024336\\
0.79	0.0256\\
0.791	0.026896\\
0.792	0.0282240000000001\\
0.793	0.0295839999999999\\
0.794	0.0309760000000001\\
0.795	0.0323999999999999\\
0.796	0.0338560000000001\\
0.797	0.0353439999999999\\
0.798	0.0368640000000001\\
0.799	0.0384159999999999\\
0.8	0.0400000000000001\\
0.801	0.0416159999999999\\
0.802	0.0432640000000001\\
0.803	0.0449439999999999\\
0.804	0.0466560000000001\\
0.805	0.0483999999999999\\
0.806	0.0501760000000001\\
0.807	0.0519839999999999\\
0.808	0.0538240000000001\\
0.809	0.0556959999999999\\
0.81	0.0576000000000001\\
0.811	0.0595359999999999\\
0.812	0.0615040000000001\\
0.813	0.0635039999999999\\
0.814	0.0655360000000001\\
0.815	0.0675999999999999\\
0.816	0.0696960000000001\\
0.817	0.0718239999999999\\
0.818	0.0739840000000001\\
0.819	0.0761759999999999\\
0.82	0.0784000000000001\\
0.821	0.0806559999999999\\
0.822	0.0829440000000001\\
0.823	0.0852639999999999\\
0.824	0.0876160000000002\\
0.825	0.0899999999999999\\
0.826	0.0924159999999999\\
0.827	0.0948639999999999\\
0.828	0.0973439999999999\\
0.829	0.0998559999999999\\
0.83	0.1024\\
0.831	0.104976\\
0.832	0.107584\\
0.833	0.110224\\
0.834	0.112896\\
0.835	0.1156\\
0.836	0.118336\\
0.837	0.121104\\
0.838	0.123904\\
0.839	0.126736\\
0.84	0.1296\\
0.841	0.132496\\
0.842	0.135424\\
0.843	0.138384\\
0.844	0.141376\\
0.845	0.1444\\
0.846	0.147456\\
0.847	0.150544\\
0.848	0.153664\\
0.849	0.156816\\
0.85	0.16\\
0.851	0.163216\\
0.852	0.166464\\
0.853	0.169744\\
0.854	0.173056\\
0.855	0.1764\\
0.856	0.179776\\
0.857	0.183184\\
0.858	0.186624\\
0.859	0.190096\\
0.86	0.1936\\
0.861	0.197136\\
0.862	0.200704\\
0.863	0.204304\\
0.864	0.207936\\
0.865	0.2116\\
0.866	0.215296\\
0.867	0.219024\\
0.868	0.222784\\
0.869	0.226576\\
0.87	0.2304\\
0.871	0.234256\\
0.872	0.238144\\
0.873	0.242064\\
0.874	0.246016\\
0.875	0.25\\
0.876	0.254016\\
0.877	0.258064\\
0.878	0.262144\\
0.879	0.266256\\
0.88	0.2704\\
0.881	0.274576\\
0.882	0.278784\\
0.883	0.283024\\
0.884	0.287296\\
0.885	0.2916\\
0.886	0.295936\\
0.887	0.300304\\
0.888	0.304704\\
0.889	0.309136\\
0.89	0.3136\\
0.891	0.318096\\
0.892	0.322624\\
0.893	0.327184\\
0.894	0.331776\\
0.895	0.3364\\
0.896	0.341056\\
0.897	0.345744\\
0.898	0.350464\\
0.899	0.355216\\
0.9	0.36\\
0.901	0.364816\\
0.902	0.369664\\
0.903	0.374544\\
0.904	0.379456\\
0.905	0.3844\\
0.906	0.389376\\
0.907	0.394384\\
0.908	0.399424\\
0.909	0.404496\\
0.91	0.4096\\
0.911	0.414736\\
0.912	0.419904\\
0.913	0.425104\\
0.914	0.430336\\
0.915	0.4356\\
0.916	0.440896\\
0.917	0.446224\\
0.918	0.451584\\
0.919	0.456976\\
0.92	0.4624\\
0.921	0.467856\\
0.922	0.473344\\
0.923	0.478864\\
0.924	0.484416\\
0.925	0.49\\
0.926	0.495616\\
0.927	0.501264\\
0.928	0.506944\\
0.929	0.512656\\
0.93	0.5184\\
0.931	0.524176\\
0.932	0.529984\\
0.933	0.535824\\
0.934	0.541696\\
0.935	0.5476\\
0.936	0.553536\\
0.937	0.559504\\
0.938	0.565504\\
0.939	0.571536\\
0.94	0.5776\\
0.941	0.583696\\
0.942	0.589824\\
0.943	0.595984\\
0.944	0.602176\\
0.945	0.6084\\
0.946	0.614656\\
0.947	0.620944\\
0.948	0.627264\\
0.949	0.633616\\
0.95	0.64\\
0.951	0.646416\\
0.952	0.652864\\
0.953	0.659344\\
0.954	0.665856\\
0.955	0.6724\\
0.956	0.678976\\
0.957	0.685584\\
0.958	0.692224\\
0.959	0.698896\\
0.96	0.7056\\
0.961	0.712336\\
0.962	0.719104\\
0.963	0.725904\\
0.964	0.732736\\
0.965	0.7396\\
0.966	0.746496\\
0.967	0.753424\\
0.968	0.760384\\
0.969	0.767376\\
0.97	0.7744\\
0.971	0.781456\\
0.972	0.788544\\
0.973	0.795664\\
0.974	0.802816\\
0.975	0.81\\
0.976	0.817216\\
0.977	0.824464\\
0.978	0.831744\\
0.979	0.839056\\
0.98	0.8464\\
0.981	0.853776\\
0.982	0.861184\\
0.983	0.868624\\
0.984	0.876096\\
0.985	0.8836\\
0.986	0.891136\\
0.987	0.898704\\
0.988	0.906304\\
0.989	0.913936\\
0.99	0.9216\\
0.991	0.929296\\
0.992	0.937024\\
0.993	0.944784\\
0.994	0.952576\\
0.995	0.9604\\
0.996	0.968256\\
0.997	0.976144\\
0.998	0.984064\\
0.999	0.992016\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> plots/BsplineBasis1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.86667,0.87451,0.28235}%
\definecolor{mycolor4}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor5}{rgb}{0.91373,0.31373,0.24314}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95\linewidth,
height=1in,
at={(1.016in,0.344in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0, 0.25,  0.5, 0.75,    1},
ymin=0,
ymax=1,
ytick={0, 1},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.001	0.996\\
0.002	0.992\\
0.003	0.988\\
0.004	0.984\\
0.005	0.98\\
0.006	0.976\\
0.007	0.972\\
0.008	0.968\\
0.009	0.964\\
0.01	0.96\\
0.011	0.956\\
0.012	0.952\\
0.013	0.948\\
0.014	0.944\\
0.015	0.94\\
0.016	0.936\\
0.017	0.932\\
0.018	0.928\\
0.019	0.924\\
0.02	0.92\\
0.021	0.916\\
0.022	0.912\\
0.023	0.908\\
0.024	0.904\\
0.025	0.9\\
0.026	0.896\\
0.027	0.892\\
0.028	0.888\\
0.029	0.884\\
0.03	0.88\\
0.031	0.876\\
0.032	0.872\\
0.033	0.868\\
0.034	0.864\\
0.035	0.86\\
0.036	0.856\\
0.037	0.852\\
0.038	0.848\\
0.039	0.844\\
0.04	0.84\\
0.041	0.836\\
0.042	0.832\\
0.043	0.828\\
0.044	0.824\\
0.045	0.82\\
0.046	0.816\\
0.047	0.812\\
0.048	0.808\\
0.049	0.804\\
0.05	0.8\\
0.051	0.796\\
0.052	0.792\\
0.053	0.788\\
0.054	0.784\\
0.055	0.78\\
0.056	0.776\\
0.057	0.772\\
0.058	0.768\\
0.059	0.764\\
0.06	0.76\\
0.061	0.756\\
0.062	0.752\\
0.063	0.748\\
0.064	0.744\\
0.065	0.74\\
0.066	0.736\\
0.067	0.732\\
0.068	0.728\\
0.069	0.724\\
0.07	0.72\\
0.071	0.716\\
0.072	0.712\\
0.073	0.708\\
0.074	0.704\\
0.075	0.7\\
0.076	0.696\\
0.077	0.692\\
0.078	0.688\\
0.079	0.684\\
0.08	0.68\\
0.081	0.676\\
0.082	0.672\\
0.083	0.668\\
0.084	0.664\\
0.085	0.66\\
0.086	0.656\\
0.087	0.652\\
0.088	0.648\\
0.089	0.644\\
0.09	0.64\\
0.091	0.636\\
0.092	0.632\\
0.093	0.628\\
0.094	0.624\\
0.095	0.62\\
0.096	0.616\\
0.097	0.612\\
0.098	0.608\\
0.099	0.604\\
0.1	0.6\\
0.101	0.596\\
0.102	0.592\\
0.103	0.588\\
0.104	0.584\\
0.105	0.58\\
0.106	0.576\\
0.107	0.572\\
0.108	0.568\\
0.109	0.564\\
0.11	0.56\\
0.111	0.556\\
0.112	0.552\\
0.113	0.548\\
0.114	0.544\\
0.115	0.54\\
0.116	0.536\\
0.117	0.532\\
0.118	0.528\\
0.119	0.524\\
0.12	0.52\\
0.121	0.516\\
0.122	0.512\\
0.123	0.508\\
0.124	0.504\\
0.125	0.5\\
0.126	0.496\\
0.127	0.492\\
0.128	0.488\\
0.129	0.484\\
0.13	0.48\\
0.131	0.476\\
0.132	0.472\\
0.133	0.468\\
0.134	0.464\\
0.135	0.46\\
0.136	0.456\\
0.137	0.452\\
0.138	0.448\\
0.139	0.444\\
0.14	0.44\\
0.141	0.436\\
0.142	0.432\\
0.143	0.428\\
0.144	0.424\\
0.145	0.42\\
0.146	0.416\\
0.147	0.412\\
0.148	0.408\\
0.149	0.404\\
0.15	0.4\\
0.151	0.396\\
0.152	0.392\\
0.153	0.388\\
0.154	0.384\\
0.155	0.38\\
0.156	0.376\\
0.157	0.372\\
0.158	0.368\\
0.159	0.364\\
0.16	0.36\\
0.161	0.356\\
0.162	0.352\\
0.163	0.348\\
0.164	0.344\\
0.165	0.34\\
0.166	0.336\\
0.167	0.332\\
0.168	0.328\\
0.169	0.324\\
0.17	0.32\\
0.171	0.316\\
0.172	0.312\\
0.173	0.308\\
0.174	0.304\\
0.175	0.3\\
0.176	0.296\\
0.177	0.292\\
0.178	0.288\\
0.179	0.284\\
0.18	0.28\\
0.181	0.276\\
0.182	0.272\\
0.183	0.268\\
0.184	0.264\\
0.185	0.26\\
0.186	0.256\\
0.187	0.252\\
0.188	0.248\\
0.189	0.244\\
0.19	0.24\\
0.191	0.236\\
0.192	0.232\\
0.193	0.228\\
0.194	0.224\\
0.195	0.22\\
0.196	0.216\\
0.197	0.212\\
0.198	0.208\\
0.199	0.204\\
0.2	0.2\\
0.201	0.196\\
0.202	0.192\\
0.203	0.188\\
0.204	0.184\\
0.205	0.18\\
0.206	0.176\\
0.207	0.172\\
0.208	0.168\\
0.209	0.164\\
0.21	0.16\\
0.211	0.156\\
0.212	0.152\\
0.213	0.148\\
0.214	0.144\\
0.215	0.14\\
0.216	0.136\\
0.217	0.132\\
0.218	0.128\\
0.219	0.124\\
0.22	0.12\\
0.221	0.116\\
0.222	0.112\\
0.223	0.108\\
0.224	0.104\\
0.225	0.1\\
0.226	0.096\\
0.227	0.092\\
0.228	0.088\\
0.229	0.084\\
0.23	0.08\\
0.231	0.076\\
0.232	0.072\\
0.233	0.0679999999999999\\
0.234	0.0639999999999999\\
0.235	0.0599999999999999\\
0.236	0.0559999999999999\\
0.237	0.0519999999999999\\
0.238	0.0479999999999999\\
0.239	0.0439999999999999\\
0.24	0.04\\
0.241	0.036\\
0.242	0.032\\
0.243	0.028\\
0.244	0.024\\
0.245	0.02\\
0.246	0.016\\
0.247	0.012\\
0.248	0.00800000000000001\\
0.249	0.004\\
};
\addplot [color=mycolor2, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.001	0.004\\
0.002	0.008\\
0.003	0.012\\
0.004	0.016\\
0.005	0.02\\
0.006	0.024\\
0.007	0.028\\
0.008	0.032\\
0.009	0.036\\
0.01	0.04\\
0.011	0.044\\
0.012	0.048\\
0.013	0.052\\
0.014	0.056\\
0.015	0.06\\
0.016	0.064\\
0.017	0.068\\
0.018	0.072\\
0.019	0.076\\
0.02	0.08\\
0.021	0.084\\
0.022	0.088\\
0.023	0.092\\
0.024	0.096\\
0.025	0.1\\
0.026	0.104\\
0.027	0.108\\
0.028	0.112\\
0.029	0.116\\
0.03	0.12\\
0.031	0.124\\
0.032	0.128\\
0.033	0.132\\
0.034	0.136\\
0.035	0.14\\
0.036	0.144\\
0.037	0.148\\
0.038	0.152\\
0.039	0.156\\
0.04	0.16\\
0.041	0.164\\
0.042	0.168\\
0.043	0.172\\
0.044	0.176\\
0.045	0.18\\
0.046	0.184\\
0.047	0.188\\
0.048	0.192\\
0.049	0.196\\
0.05	0.2\\
0.051	0.204\\
0.052	0.208\\
0.053	0.212\\
0.054	0.216\\
0.055	0.22\\
0.056	0.224\\
0.057	0.228\\
0.058	0.232\\
0.059	0.236\\
0.06	0.24\\
0.061	0.244\\
0.062	0.248\\
0.063	0.252\\
0.064	0.256\\
0.065	0.26\\
0.066	0.264\\
0.067	0.268\\
0.068	0.272\\
0.069	0.276\\
0.07	0.28\\
0.071	0.284\\
0.072	0.288\\
0.073	0.292\\
0.074	0.296\\
0.075	0.3\\
0.076	0.304\\
0.077	0.308\\
0.078	0.312\\
0.079	0.316\\
0.08	0.32\\
0.081	0.324\\
0.082	0.328\\
0.083	0.332\\
0.084	0.336\\
0.085	0.34\\
0.086	0.344\\
0.087	0.348\\
0.088	0.352\\
0.089	0.356\\
0.09	0.36\\
0.091	0.364\\
0.092	0.368\\
0.093	0.372\\
0.094	0.376\\
0.095	0.38\\
0.096	0.384\\
0.097	0.388\\
0.098	0.392\\
0.099	0.396\\
0.1	0.4\\
0.101	0.404\\
0.102	0.408\\
0.103	0.412\\
0.104	0.416\\
0.105	0.42\\
0.106	0.424\\
0.107	0.428\\
0.108	0.432\\
0.109	0.436\\
0.11	0.44\\
0.111	0.444\\
0.112	0.448\\
0.113	0.452\\
0.114	0.456\\
0.115	0.46\\
0.116	0.464\\
0.117	0.468\\
0.118	0.472\\
0.119	0.476\\
0.12	0.48\\
0.121	0.484\\
0.122	0.488\\
0.123	0.492\\
0.124	0.496\\
0.125	0.5\\
0.126	0.504\\
0.127	0.508\\
0.128	0.512\\
0.129	0.516\\
0.13	0.52\\
0.131	0.524\\
0.132	0.528\\
0.133	0.532\\
0.134	0.536\\
0.135	0.54\\
0.136	0.544\\
0.137	0.548\\
0.138	0.552\\
0.139	0.556\\
0.14	0.56\\
0.141	0.564\\
0.142	0.568\\
0.143	0.572\\
0.144	0.576\\
0.145	0.58\\
0.146	0.584\\
0.147	0.588\\
0.148	0.592\\
0.149	0.596\\
0.15	0.6\\
0.151	0.604\\
0.152	0.608\\
0.153	0.612\\
0.154	0.616\\
0.155	0.62\\
0.156	0.624\\
0.157	0.628\\
0.158	0.632\\
0.159	0.636\\
0.16	0.64\\
0.161	0.644\\
0.162	0.648\\
0.163	0.652\\
0.164	0.656\\
0.165	0.66\\
0.166	0.664\\
0.167	0.668\\
0.168	0.672\\
0.169	0.676\\
0.17	0.68\\
0.171	0.684\\
0.172	0.688\\
0.173	0.692\\
0.174	0.696\\
0.175	0.7\\
0.176	0.704\\
0.177	0.708\\
0.178	0.712\\
0.179	0.716\\
0.18	0.72\\
0.181	0.724\\
0.182	0.728\\
0.183	0.732\\
0.184	0.736\\
0.185	0.74\\
0.186	0.744\\
0.187	0.748\\
0.188	0.752\\
0.189	0.756\\
0.19	0.76\\
0.191	0.764\\
0.192	0.768\\
0.193	0.772\\
0.194	0.776\\
0.195	0.78\\
0.196	0.784\\
0.197	0.788\\
0.198	0.792\\
0.199	0.796\\
0.2	0.8\\
0.201	0.804\\
0.202	0.808\\
0.203	0.812\\
0.204	0.816\\
0.205	0.82\\
0.206	0.824\\
0.207	0.828\\
0.208	0.832\\
0.209	0.836\\
0.21	0.84\\
0.211	0.844\\
0.212	0.848\\
0.213	0.852\\
0.214	0.856\\
0.215	0.86\\
0.216	0.864\\
0.217	0.868\\
0.218	0.872\\
0.219	0.876\\
0.22	0.88\\
0.221	0.884\\
0.222	0.888\\
0.223	0.892\\
0.224	0.896\\
0.225	0.9\\
0.226	0.904\\
0.227	0.908\\
0.228	0.912\\
0.229	0.916\\
0.23	0.92\\
0.231	0.924\\
0.232	0.928\\
0.233	0.932\\
0.234	0.936\\
0.235	0.94\\
0.236	0.944\\
0.237	0.948\\
0.238	0.952\\
0.239	0.956\\
0.24	0.96\\
0.241	0.964\\
0.242	0.968\\
0.243	0.972\\
0.244	0.976\\
0.245	0.98\\
0.246	0.984\\
0.247	0.988\\
0.248	0.992\\
0.249	0.996\\
0.25	1\\
0.251	0.996\\
0.252	0.992\\
0.253	0.988\\
0.254	0.984\\
0.255	0.98\\
0.256	0.976\\
0.257	0.972\\
0.258	0.968\\
0.259	0.964\\
0.26	0.96\\
0.261	0.956\\
0.262	0.952\\
0.263	0.948\\
0.264	0.944\\
0.265	0.94\\
0.266	0.936\\
0.267	0.932\\
0.268	0.928\\
0.269	0.924\\
0.27	0.92\\
0.271	0.916\\
0.272	0.912\\
0.273	0.908\\
0.274	0.904\\
0.275	0.9\\
0.276	0.896\\
0.277	0.892\\
0.278	0.888\\
0.279	0.884\\
0.28	0.88\\
0.281	0.876\\
0.282	0.872\\
0.283	0.868\\
0.284	0.864\\
0.285	0.86\\
0.286	0.856\\
0.287	0.852\\
0.288	0.848\\
0.289	0.844\\
0.29	0.84\\
0.291	0.836\\
0.292	0.832\\
0.293	0.828\\
0.294	0.824\\
0.295	0.82\\
0.296	0.816\\
0.297	0.812\\
0.298	0.808\\
0.299	0.804\\
0.3	0.8\\
0.301	0.796\\
0.302	0.792\\
0.303	0.788\\
0.304	0.784\\
0.305	0.78\\
0.306	0.776\\
0.307	0.772\\
0.308	0.768\\
0.309	0.764\\
0.31	0.76\\
0.311	0.756\\
0.312	0.752\\
0.313	0.748\\
0.314	0.744\\
0.315	0.74\\
0.316	0.736\\
0.317	0.732\\
0.318	0.728\\
0.319	0.724\\
0.32	0.72\\
0.321	0.716\\
0.322	0.712\\
0.323	0.708\\
0.324	0.704\\
0.325	0.7\\
0.326	0.696\\
0.327	0.692\\
0.328	0.688\\
0.329	0.684\\
0.33	0.68\\
0.331	0.676\\
0.332	0.672\\
0.333	0.668\\
0.334	0.664\\
0.335	0.66\\
0.336	0.656\\
0.337	0.652\\
0.338	0.648\\
0.339	0.644\\
0.34	0.64\\
0.341	0.636\\
0.342	0.632\\
0.343	0.628\\
0.344	0.624\\
0.345	0.62\\
0.346	0.616\\
0.347	0.612\\
0.348	0.608\\
0.349	0.604\\
0.35	0.6\\
0.351	0.596\\
0.352	0.592\\
0.353	0.588\\
0.354	0.584\\
0.355	0.58\\
0.356	0.576\\
0.357	0.572\\
0.358	0.568\\
0.359	0.564\\
0.36	0.56\\
0.361	0.556\\
0.362	0.552\\
0.363	0.548\\
0.364	0.544\\
0.365	0.54\\
0.366	0.536\\
0.367	0.532\\
0.368	0.528\\
0.369	0.524\\
0.37	0.52\\
0.371	0.516\\
0.372	0.512\\
0.373	0.508\\
0.374	0.504\\
0.375	0.5\\
0.376	0.496\\
0.377	0.492\\
0.378	0.488\\
0.379	0.484\\
0.38	0.48\\
0.381	0.476\\
0.382	0.472\\
0.383	0.468\\
0.384	0.464\\
0.385	0.46\\
0.386	0.456\\
0.387	0.452\\
0.388	0.448\\
0.389	0.444\\
0.39	0.44\\
0.391	0.436\\
0.392	0.432\\
0.393	0.428\\
0.394	0.424\\
0.395	0.42\\
0.396	0.416\\
0.397	0.412\\
0.398	0.408\\
0.399	0.404\\
0.4	0.4\\
0.401	0.396\\
0.402	0.392\\
0.403	0.388\\
0.404	0.384\\
0.405	0.38\\
0.406	0.376\\
0.407	0.372\\
0.408	0.368\\
0.409	0.364\\
0.41	0.36\\
0.411	0.356\\
0.412	0.352\\
0.413	0.348\\
0.414	0.344\\
0.415	0.34\\
0.416	0.336\\
0.417	0.332\\
0.418	0.328\\
0.419	0.324\\
0.42	0.32\\
0.421	0.316\\
0.422	0.312\\
0.423	0.308\\
0.424	0.304\\
0.425	0.3\\
0.426	0.296\\
0.427	0.292\\
0.428	0.288\\
0.429	0.284\\
0.43	0.28\\
0.431	0.276\\
0.432	0.272\\
0.433	0.268\\
0.434	0.264\\
0.435	0.26\\
0.436	0.256\\
0.437	0.252\\
0.438	0.248\\
0.439	0.244\\
0.44	0.24\\
0.441	0.236\\
0.442	0.232\\
0.443	0.228\\
0.444	0.224\\
0.445	0.22\\
0.446	0.216\\
0.447	0.212\\
0.448	0.208\\
0.449	0.204\\
0.45	0.2\\
0.451	0.196\\
0.452	0.192\\
0.453	0.188\\
0.454	0.184\\
0.455	0.18\\
0.456	0.176\\
0.457	0.172\\
0.458	0.168\\
0.459	0.164\\
0.46	0.16\\
0.461	0.156\\
0.462	0.152\\
0.463	0.148\\
0.464	0.144\\
0.465	0.14\\
0.466	0.136\\
0.467	0.132\\
0.468	0.128\\
0.469	0.124\\
0.47	0.12\\
0.471	0.116\\
0.472	0.112\\
0.473	0.108\\
0.474	0.104\\
0.475	0.0999999999999999\\
0.476	0.0959999999999999\\
0.477	0.0919999999999999\\
0.478	0.0879999999999999\\
0.479	0.0839999999999999\\
0.48	0.0800000000000001\\
0.481	0.0760000000000001\\
0.482	0.0720000000000001\\
0.483	0.0680000000000001\\
0.484	0.0640000000000001\\
0.485	0.0600000000000001\\
0.486	0.056\\
0.487	0.052\\
0.488	0.048\\
0.489	0.044\\
0.49	0.04\\
0.491	0.036\\
0.492	0.032\\
0.493	0.028\\
0.494	0.024\\
0.495	0.02\\
0.496	0.016\\
0.497	0.012\\
0.498	0.00800000000000001\\
0.499	0.004\\
};
\addplot [color=mycolor3, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.251	0.004\\
0.252	0.00800000000000001\\
0.253	0.012\\
0.254	0.016\\
0.255	0.02\\
0.256	0.024\\
0.257	0.028\\
0.258	0.032\\
0.259	0.036\\
0.26	0.04\\
0.261	0.044\\
0.262	0.048\\
0.263	0.052\\
0.264	0.056\\
0.265	0.0600000000000001\\
0.266	0.0640000000000001\\
0.267	0.0680000000000001\\
0.268	0.0720000000000001\\
0.269	0.0760000000000001\\
0.27	0.0800000000000001\\
0.271	0.0840000000000001\\
0.272	0.0880000000000001\\
0.273	0.0920000000000001\\
0.274	0.0960000000000001\\
0.275	0.1\\
0.276	0.104\\
0.277	0.108\\
0.278	0.112\\
0.279	0.116\\
0.28	0.12\\
0.281	0.124\\
0.282	0.128\\
0.283	0.132\\
0.284	0.136\\
0.285	0.14\\
0.286	0.144\\
0.287	0.148\\
0.288	0.152\\
0.289	0.156\\
0.29	0.16\\
0.291	0.164\\
0.292	0.168\\
0.293	0.172\\
0.294	0.176\\
0.295	0.18\\
0.296	0.184\\
0.297	0.188\\
0.298	0.192\\
0.299	0.196\\
0.3	0.2\\
0.301	0.204\\
0.302	0.208\\
0.303	0.212\\
0.304	0.216\\
0.305	0.22\\
0.306	0.224\\
0.307	0.228\\
0.308	0.232\\
0.309	0.236\\
0.31	0.24\\
0.311	0.244\\
0.312	0.248\\
0.313	0.252\\
0.314	0.256\\
0.315	0.26\\
0.316	0.264\\
0.317	0.268\\
0.318	0.272\\
0.319	0.276\\
0.32	0.28\\
0.321	0.284\\
0.322	0.288\\
0.323	0.292\\
0.324	0.296\\
0.325	0.3\\
0.326	0.304\\
0.327	0.308\\
0.328	0.312\\
0.329	0.316\\
0.33	0.32\\
0.331	0.324\\
0.332	0.328\\
0.333	0.332\\
0.334	0.336\\
0.335	0.34\\
0.336	0.344\\
0.337	0.348\\
0.338	0.352\\
0.339	0.356\\
0.34	0.36\\
0.341	0.364\\
0.342	0.368\\
0.343	0.372\\
0.344	0.376\\
0.345	0.38\\
0.346	0.384\\
0.347	0.388\\
0.348	0.392\\
0.349	0.396\\
0.35	0.4\\
0.351	0.404\\
0.352	0.408\\
0.353	0.412\\
0.354	0.416\\
0.355	0.42\\
0.356	0.424\\
0.357	0.428\\
0.358	0.432\\
0.359	0.436\\
0.36	0.44\\
0.361	0.444\\
0.362	0.448\\
0.363	0.452\\
0.364	0.456\\
0.365	0.46\\
0.366	0.464\\
0.367	0.468\\
0.368	0.472\\
0.369	0.476\\
0.37	0.48\\
0.371	0.484\\
0.372	0.488\\
0.373	0.492\\
0.374	0.496\\
0.375	0.5\\
0.376	0.504\\
0.377	0.508\\
0.378	0.512\\
0.379	0.516\\
0.38	0.52\\
0.381	0.524\\
0.382	0.528\\
0.383	0.532\\
0.384	0.536\\
0.385	0.54\\
0.386	0.544\\
0.387	0.548\\
0.388	0.552\\
0.389	0.556\\
0.39	0.56\\
0.391	0.564\\
0.392	0.568\\
0.393	0.572\\
0.394	0.576\\
0.395	0.58\\
0.396	0.584\\
0.397	0.588\\
0.398	0.592\\
0.399	0.596\\
0.4	0.6\\
0.401	0.604\\
0.402	0.608\\
0.403	0.612\\
0.404	0.616\\
0.405	0.62\\
0.406	0.624\\
0.407	0.628\\
0.408	0.632\\
0.409	0.636\\
0.41	0.64\\
0.411	0.644\\
0.412	0.648\\
0.413	0.652\\
0.414	0.656\\
0.415	0.66\\
0.416	0.664\\
0.417	0.668\\
0.418	0.672\\
0.419	0.676\\
0.42	0.68\\
0.421	0.684\\
0.422	0.688\\
0.423	0.692\\
0.424	0.696\\
0.425	0.7\\
0.426	0.704\\
0.427	0.708\\
0.428	0.712\\
0.429	0.716\\
0.43	0.72\\
0.431	0.724\\
0.432	0.728\\
0.433	0.732\\
0.434	0.736\\
0.435	0.74\\
0.436	0.744\\
0.437	0.748\\
0.438	0.752\\
0.439	0.756\\
0.44	0.76\\
0.441	0.764\\
0.442	0.768\\
0.443	0.772\\
0.444	0.776\\
0.445	0.78\\
0.446	0.784\\
0.447	0.788\\
0.448	0.792\\
0.449	0.796\\
0.45	0.8\\
0.451	0.804\\
0.452	0.808\\
0.453	0.812\\
0.454	0.816\\
0.455	0.82\\
0.456	0.824\\
0.457	0.828\\
0.458	0.832\\
0.459	0.836\\
0.46	0.84\\
0.461	0.844\\
0.462	0.848\\
0.463	0.852\\
0.464	0.856\\
0.465	0.86\\
0.466	0.864\\
0.467	0.868\\
0.468	0.872\\
0.469	0.876\\
0.47	0.88\\
0.471	0.884\\
0.472	0.888\\
0.473	0.892\\
0.474	0.896\\
0.475	0.9\\
0.476	0.904\\
0.477	0.908\\
0.478	0.912\\
0.479	0.916\\
0.48	0.92\\
0.481	0.924\\
0.482	0.928\\
0.483	0.932\\
0.484	0.936\\
0.485	0.94\\
0.486	0.944\\
0.487	0.948\\
0.488	0.952\\
0.489	0.956\\
0.49	0.96\\
0.491	0.964\\
0.492	0.968\\
0.493	0.972\\
0.494	0.976\\
0.495	0.98\\
0.496	0.984\\
0.497	0.988\\
0.498	0.992\\
0.499	0.996\\
0.5	1\\
0.501	0.996\\
0.502	0.992\\
0.503	0.988\\
0.504	0.984\\
0.505	0.98\\
0.506	0.976\\
0.507	0.972\\
0.508	0.968\\
0.509	0.964\\
0.51	0.96\\
0.511	0.956\\
0.512	0.952\\
0.513	0.948\\
0.514	0.944\\
0.515	0.94\\
0.516	0.936\\
0.517	0.932\\
0.518	0.928\\
0.519	0.924\\
0.52	0.92\\
0.521	0.916\\
0.522	0.912\\
0.523	0.908\\
0.524	0.904\\
0.525	0.9\\
0.526	0.896\\
0.527	0.892\\
0.528	0.888\\
0.529	0.884\\
0.53	0.88\\
0.531	0.876\\
0.532	0.872\\
0.533	0.868\\
0.534	0.864\\
0.535	0.86\\
0.536	0.856\\
0.537	0.852\\
0.538	0.848\\
0.539	0.844\\
0.54	0.84\\
0.541	0.836\\
0.542	0.832\\
0.543	0.828\\
0.544	0.824\\
0.545	0.82\\
0.546	0.816\\
0.547	0.812\\
0.548	0.808\\
0.549	0.804\\
0.55	0.8\\
0.551	0.796\\
0.552	0.792\\
0.553	0.788\\
0.554	0.784\\
0.555	0.78\\
0.556	0.776\\
0.557	0.772\\
0.558	0.768\\
0.559	0.764\\
0.56	0.76\\
0.561	0.756\\
0.562	0.752\\
0.563	0.748\\
0.564	0.744\\
0.565	0.74\\
0.566	0.736\\
0.567	0.732\\
0.568	0.728\\
0.569	0.724\\
0.57	0.72\\
0.571	0.716\\
0.572	0.712\\
0.573	0.708\\
0.574	0.704\\
0.575	0.7\\
0.576	0.696\\
0.577	0.692\\
0.578	0.688\\
0.579	0.684\\
0.58	0.68\\
0.581	0.676\\
0.582	0.672\\
0.583	0.668\\
0.584	0.664\\
0.585	0.66\\
0.586	0.656\\
0.587	0.652\\
0.588	0.648\\
0.589	0.644\\
0.59	0.64\\
0.591	0.636\\
0.592	0.632\\
0.593	0.628\\
0.594	0.624\\
0.595	0.62\\
0.596	0.616\\
0.597	0.612\\
0.598	0.608\\
0.599	0.604\\
0.6	0.6\\
0.601	0.596\\
0.602	0.592\\
0.603	0.588\\
0.604	0.584\\
0.605	0.58\\
0.606	0.576\\
0.607	0.572\\
0.608	0.568\\
0.609	0.564\\
0.61	0.56\\
0.611	0.556\\
0.612	0.552\\
0.613	0.548\\
0.614	0.544\\
0.615	0.54\\
0.616	0.536\\
0.617	0.532\\
0.618	0.528\\
0.619	0.524\\
0.62	0.52\\
0.621	0.516\\
0.622	0.512\\
0.623	0.508\\
0.624	0.504\\
0.625	0.5\\
0.626	0.496\\
0.627	0.492\\
0.628	0.488\\
0.629	0.484\\
0.63	0.48\\
0.631	0.476\\
0.632	0.472\\
0.633	0.468\\
0.634	0.464\\
0.635	0.46\\
0.636	0.456\\
0.637	0.452\\
0.638	0.448\\
0.639	0.444\\
0.64	0.44\\
0.641	0.436\\
0.642	0.432\\
0.643	0.428\\
0.644	0.424\\
0.645	0.42\\
0.646	0.416\\
0.647	0.412\\
0.648	0.408\\
0.649	0.404\\
0.65	0.4\\
0.651	0.396\\
0.652	0.392\\
0.653	0.388\\
0.654	0.384\\
0.655	0.38\\
0.656	0.376\\
0.657	0.372\\
0.658	0.368\\
0.659	0.364\\
0.66	0.36\\
0.661	0.356\\
0.662	0.352\\
0.663	0.348\\
0.664	0.344\\
0.665	0.34\\
0.666	0.336\\
0.667	0.332\\
0.668	0.328\\
0.669	0.324\\
0.67	0.32\\
0.671	0.316\\
0.672	0.312\\
0.673	0.308\\
0.674	0.304\\
0.675	0.3\\
0.676	0.296\\
0.677	0.292\\
0.678	0.288\\
0.679	0.284\\
0.68	0.28\\
0.681	0.276\\
0.682	0.272\\
0.683	0.268\\
0.684	0.264\\
0.685	0.26\\
0.686	0.256\\
0.687	0.252\\
0.688	0.248\\
0.689	0.244\\
0.69	0.24\\
0.691	0.236\\
0.692	0.232\\
0.693	0.228\\
0.694	0.224\\
0.695	0.22\\
0.696	0.216\\
0.697	0.212\\
0.698	0.208\\
0.699	0.204\\
0.7	0.2\\
0.701	0.196\\
0.702	0.192\\
0.703	0.188\\
0.704	0.184\\
0.705	0.18\\
0.706	0.176\\
0.707	0.172\\
0.708	0.168\\
0.709	0.164\\
0.71	0.16\\
0.711	0.156\\
0.712	0.152\\
0.713	0.148\\
0.714	0.144\\
0.715	0.14\\
0.716	0.136\\
0.717	0.132\\
0.718	0.128\\
0.719	0.124\\
0.72	0.12\\
0.721	0.116\\
0.722	0.112\\
0.723	0.108\\
0.724	0.104\\
0.725	0.1\\
0.726	0.0960000000000001\\
0.727	0.0920000000000001\\
0.728	0.0880000000000001\\
0.729	0.0840000000000001\\
0.73	0.0800000000000001\\
0.731	0.0760000000000001\\
0.732	0.0720000000000001\\
0.733	0.0680000000000001\\
0.734	0.0640000000000001\\
0.735	0.0600000000000001\\
0.736	0.056\\
0.737	0.052\\
0.738	0.048\\
0.739	0.044\\
0.74	0.04\\
0.741	0.036\\
0.742	0.032\\
0.743	0.028\\
0.744	0.024\\
0.745	0.02\\
0.746	0.016\\
0.747	0.012\\
0.748	0.00800000000000001\\
0.749	0.004\\
};
\addplot [color=mycolor4, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.5	0\\
0.501	0.004\\
0.502	0.00800000000000001\\
0.503	0.012\\
0.504	0.016\\
0.505	0.02\\
0.506	0.024\\
0.507	0.028\\
0.508	0.032\\
0.509	0.036\\
0.51	0.04\\
0.511	0.044\\
0.512	0.048\\
0.513	0.052\\
0.514	0.056\\
0.515	0.0600000000000001\\
0.516	0.0640000000000001\\
0.517	0.0680000000000001\\
0.518	0.0720000000000001\\
0.519	0.0760000000000001\\
0.52	0.0800000000000001\\
0.521	0.0839999999999996\\
0.522	0.0880000000000001\\
0.523	0.0919999999999996\\
0.524	0.0960000000000001\\
0.525	0.0999999999999996\\
0.526	0.104\\
0.527	0.108\\
0.528	0.112\\
0.529	0.116\\
0.53	0.12\\
0.531	0.124\\
0.532	0.128\\
0.533	0.132\\
0.534	0.136\\
0.535	0.14\\
0.536	0.144\\
0.537	0.148\\
0.538	0.152\\
0.539	0.156\\
0.54	0.16\\
0.541	0.164\\
0.542	0.168\\
0.543	0.172\\
0.544	0.176\\
0.545	0.18\\
0.546	0.184\\
0.547	0.188\\
0.548	0.192\\
0.549	0.196\\
0.55	0.2\\
0.551	0.204\\
0.552	0.208\\
0.553	0.212\\
0.554	0.216\\
0.555	0.22\\
0.556	0.224\\
0.557	0.228\\
0.558	0.232\\
0.559	0.236\\
0.56	0.24\\
0.561	0.244\\
0.562	0.248\\
0.563	0.252\\
0.564	0.256\\
0.565	0.26\\
0.566	0.264\\
0.567	0.268\\
0.568	0.272\\
0.569	0.276\\
0.57	0.28\\
0.571	0.284\\
0.572	0.288\\
0.573	0.292\\
0.574	0.296\\
0.575	0.3\\
0.576	0.304\\
0.577	0.308\\
0.578	0.312\\
0.579	0.316\\
0.58	0.32\\
0.581	0.324\\
0.582	0.328\\
0.583	0.332\\
0.584	0.336\\
0.585	0.34\\
0.586	0.344\\
0.587	0.348\\
0.588	0.352\\
0.589	0.356\\
0.59	0.36\\
0.591	0.364\\
0.592	0.368\\
0.593	0.372\\
0.594	0.376\\
0.595	0.38\\
0.596	0.384\\
0.597	0.388\\
0.598	0.392\\
0.599	0.396\\
0.6	0.4\\
0.601	0.404\\
0.602	0.408\\
0.603	0.412\\
0.604	0.416\\
0.605	0.42\\
0.606	0.424\\
0.607	0.428\\
0.608	0.432\\
0.609	0.436\\
0.61	0.44\\
0.611	0.444\\
0.612	0.448\\
0.613	0.452\\
0.614	0.456\\
0.615	0.46\\
0.616	0.464\\
0.617	0.468\\
0.618	0.472\\
0.619	0.476\\
0.62	0.48\\
0.621	0.484\\
0.622	0.488\\
0.623	0.492\\
0.624	0.496\\
0.625	0.5\\
0.626	0.504\\
0.627	0.508\\
0.628	0.512\\
0.629	0.516\\
0.63	0.52\\
0.631	0.524\\
0.632	0.528\\
0.633	0.532\\
0.634	0.536\\
0.635	0.54\\
0.636	0.544\\
0.637	0.548\\
0.638	0.552\\
0.639	0.556\\
0.64	0.56\\
0.641	0.564\\
0.642	0.568\\
0.643	0.572\\
0.644	0.576\\
0.645	0.58\\
0.646	0.584\\
0.647	0.588\\
0.648	0.592\\
0.649	0.596\\
0.65	0.6\\
0.651	0.604\\
0.652	0.608\\
0.653	0.612\\
0.654	0.616\\
0.655	0.62\\
0.656	0.624\\
0.657	0.628\\
0.658	0.632\\
0.659	0.636\\
0.66	0.64\\
0.661	0.644\\
0.662	0.648\\
0.663	0.652\\
0.664	0.656\\
0.665	0.66\\
0.666	0.664\\
0.667	0.668\\
0.668	0.672\\
0.669	0.676\\
0.67	0.68\\
0.671	0.684\\
0.672	0.688\\
0.673	0.692\\
0.674	0.696\\
0.675	0.7\\
0.676	0.704\\
0.677	0.708\\
0.678	0.712\\
0.679	0.716\\
0.68	0.72\\
0.681	0.724\\
0.682	0.728\\
0.683	0.732\\
0.684	0.736\\
0.685	0.74\\
0.686	0.744\\
0.687	0.748\\
0.688	0.752\\
0.689	0.756\\
0.69	0.76\\
0.691	0.764\\
0.692	0.768\\
0.693	0.772\\
0.694	0.776\\
0.695	0.78\\
0.696	0.784\\
0.697	0.788\\
0.698	0.792\\
0.699	0.796\\
0.7	0.8\\
0.701	0.804\\
0.702	0.808\\
0.703	0.812\\
0.704	0.816\\
0.705	0.82\\
0.706	0.824\\
0.707	0.828\\
0.708	0.832\\
0.709	0.836\\
0.71	0.84\\
0.711	0.844\\
0.712	0.848\\
0.713	0.852\\
0.714	0.856\\
0.715	0.86\\
0.716	0.864\\
0.717	0.868\\
0.718	0.872\\
0.719	0.876\\
0.72	0.88\\
0.721	0.884\\
0.722	0.888\\
0.723	0.892\\
0.724	0.896\\
0.725	0.9\\
0.726	0.904\\
0.727	0.908\\
0.728	0.912\\
0.729	0.916\\
0.73	0.92\\
0.731	0.924\\
0.732	0.928\\
0.733	0.932\\
0.734	0.936\\
0.735	0.94\\
0.736	0.944\\
0.737	0.948\\
0.738	0.952\\
0.739	0.956\\
0.74	0.96\\
0.741	0.964\\
0.742	0.968\\
0.743	0.972\\
0.744	0.976\\
0.745	0.98\\
0.746	0.984\\
0.747	0.988\\
0.748	0.992\\
0.749	0.996\\
0.75	1\\
0.751	0.996\\
0.752	0.992\\
0.753	0.988\\
0.754	0.984\\
0.755	0.98\\
0.756	0.976\\
0.757	0.972\\
0.758	0.968\\
0.759	0.964\\
0.76	0.96\\
0.761	0.956\\
0.762	0.952\\
0.763	0.948\\
0.764	0.944\\
0.765	0.94\\
0.766	0.936\\
0.767	0.932\\
0.768	0.928\\
0.769	0.924\\
0.77	0.92\\
0.771	0.916\\
0.772	0.912\\
0.773	0.908\\
0.774	0.904\\
0.775	0.9\\
0.776	0.896\\
0.777	0.892\\
0.778	0.888\\
0.779	0.884\\
0.78	0.88\\
0.781	0.876\\
0.782	0.872\\
0.783	0.868\\
0.784	0.864\\
0.785	0.86\\
0.786	0.856\\
0.787	0.852\\
0.788	0.848\\
0.789	0.844\\
0.79	0.84\\
0.791	0.836\\
0.792	0.832\\
0.793	0.828\\
0.794	0.824\\
0.795	0.82\\
0.796	0.816\\
0.797	0.812\\
0.798	0.808\\
0.799	0.804\\
0.8	0.8\\
0.801	0.796\\
0.802	0.792\\
0.803	0.788\\
0.804	0.784\\
0.805	0.78\\
0.806	0.776\\
0.807	0.772\\
0.808	0.768\\
0.809	0.764\\
0.81	0.76\\
0.811	0.756\\
0.812	0.752\\
0.813	0.748\\
0.814	0.744\\
0.815	0.74\\
0.816	0.736\\
0.817	0.732\\
0.818	0.728\\
0.819	0.724\\
0.82	0.72\\
0.821	0.716\\
0.822	0.712\\
0.823	0.708\\
0.824	0.704\\
0.825	0.7\\
0.826	0.696\\
0.827	0.692\\
0.828	0.688\\
0.829	0.684\\
0.83	0.68\\
0.831	0.676\\
0.832	0.672\\
0.833	0.668\\
0.834	0.664\\
0.835	0.66\\
0.836	0.656\\
0.837	0.652\\
0.838	0.648\\
0.839	0.644\\
0.84	0.64\\
0.841	0.636\\
0.842	0.632\\
0.843	0.628\\
0.844	0.624\\
0.845	0.62\\
0.846	0.616\\
0.847	0.612\\
0.848	0.608\\
0.849	0.604\\
0.85	0.6\\
0.851	0.596\\
0.852	0.592\\
0.853	0.588\\
0.854	0.584\\
0.855	0.58\\
0.856	0.576\\
0.857	0.572\\
0.858	0.568\\
0.859	0.564\\
0.86	0.56\\
0.861	0.556\\
0.862	0.552\\
0.863	0.548\\
0.864	0.544\\
0.865	0.54\\
0.866	0.536\\
0.867	0.532\\
0.868	0.528\\
0.869	0.524\\
0.87	0.52\\
0.871	0.516\\
0.872	0.512\\
0.873	0.508\\
0.874	0.504\\
0.875	0.5\\
0.876	0.496\\
0.877	0.492\\
0.878	0.488\\
0.879	0.484\\
0.88	0.48\\
0.881	0.476\\
0.882	0.472\\
0.883	0.468\\
0.884	0.464\\
0.885	0.46\\
0.886	0.456\\
0.887	0.452\\
0.888	0.448\\
0.889	0.444\\
0.89	0.44\\
0.891	0.436\\
0.892	0.432\\
0.893	0.428\\
0.894	0.424\\
0.895	0.42\\
0.896	0.416\\
0.897	0.412\\
0.898	0.408\\
0.899	0.404\\
0.9	0.4\\
0.901	0.396\\
0.902	0.392\\
0.903	0.388\\
0.904	0.384\\
0.905	0.38\\
0.906	0.376\\
0.907	0.372\\
0.908	0.368\\
0.909	0.364\\
0.91	0.36\\
0.911	0.356\\
0.912	0.352\\
0.913	0.348\\
0.914	0.344\\
0.915	0.34\\
0.916	0.336\\
0.917	0.332\\
0.918	0.328\\
0.919	0.324\\
0.92	0.32\\
0.921	0.316\\
0.922	0.312\\
0.923	0.308\\
0.924	0.304\\
0.925	0.3\\
0.926	0.296\\
0.927	0.292\\
0.928	0.288\\
0.929	0.284\\
0.93	0.28\\
0.931	0.276\\
0.932	0.272\\
0.933	0.268\\
0.934	0.264\\
0.935	0.26\\
0.936	0.256\\
0.937	0.252\\
0.938	0.248\\
0.939	0.244\\
0.94	0.24\\
0.941	0.236\\
0.942	0.232\\
0.943	0.228\\
0.944	0.224\\
0.945	0.22\\
0.946	0.216\\
0.947	0.212\\
0.948	0.208\\
0.949	0.204\\
0.95	0.2\\
0.951	0.196\\
0.952	0.192\\
0.953	0.188\\
0.954	0.184\\
0.955	0.18\\
0.956	0.176\\
0.957	0.172\\
0.958	0.168\\
0.959	0.164\\
0.96	0.16\\
0.961	0.156\\
0.962	0.152\\
0.963	0.148\\
0.964	0.144\\
0.965	0.14\\
0.966	0.136\\
0.967	0.132\\
0.968	0.128\\
0.969	0.124\\
0.97	0.12\\
0.971	0.116\\
0.972	0.112\\
0.973	0.108\\
0.974	0.104\\
0.975	0.1\\
0.976	0.0960000000000001\\
0.977	0.0920000000000001\\
0.978	0.0880000000000001\\
0.979	0.0840000000000001\\
0.98	0.0800000000000001\\
0.981	0.0760000000000001\\
0.982	0.0720000000000001\\
0.983	0.0680000000000001\\
0.984	0.0640000000000001\\
0.985	0.0600000000000001\\
0.986	0.056\\
0.987	0.052\\
0.988	0.048\\
0.989	0.044\\
0.99	0.04\\
0.991	0.036\\
0.992	0.032\\
0.993	0.028\\
0.994	0.024\\
0.995	0.02\\
0.996	0.016\\
0.997	0.012\\
0.998	0.00800000000000001\\
0.999	0.004\\
1	0\\
};
\addplot [color=mycolor5, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
0.75	0\\
0.751	0.004\\
0.752	0.00800000000000001\\
0.753	0.012\\
0.754	0.016\\
0.755	0.02\\
0.756	0.024\\
0.757	0.028\\
0.758	0.032\\
0.759	0.036\\
0.76	0.04\\
0.761	0.044\\
0.762	0.048\\
0.763	0.052\\
0.764	0.056\\
0.765	0.0600000000000001\\
0.766	0.0640000000000001\\
0.767	0.0680000000000001\\
0.768	0.0720000000000001\\
0.769	0.0760000000000001\\
0.77	0.0800000000000001\\
0.771	0.0840000000000001\\
0.772	0.0880000000000001\\
0.773	0.0920000000000001\\
0.774	0.0960000000000001\\
0.775	0.1\\
0.776	0.104\\
0.777	0.108\\
0.778	0.112\\
0.779	0.116\\
0.78	0.12\\
0.781	0.124\\
0.782	0.128\\
0.783	0.132\\
0.784	0.136\\
0.785	0.14\\
0.786	0.144\\
0.787	0.148\\
0.788	0.152\\
0.789	0.156\\
0.79	0.16\\
0.791	0.164\\
0.792	0.168\\
0.793	0.172\\
0.794	0.176\\
0.795	0.18\\
0.796	0.184\\
0.797	0.188\\
0.798	0.192\\
0.799	0.196\\
0.8	0.2\\
0.801	0.204\\
0.802	0.208\\
0.803	0.212\\
0.804	0.216\\
0.805	0.22\\
0.806	0.224\\
0.807	0.228\\
0.808	0.232\\
0.809	0.236\\
0.81	0.24\\
0.811	0.244\\
0.812	0.248\\
0.813	0.252\\
0.814	0.256\\
0.815	0.26\\
0.816	0.264\\
0.817	0.268\\
0.818	0.272\\
0.819	0.276\\
0.82	0.28\\
0.821	0.284\\
0.822	0.288\\
0.823	0.292\\
0.824	0.296\\
0.825	0.3\\
0.826	0.304\\
0.827	0.308\\
0.828	0.312\\
0.829	0.316\\
0.83	0.32\\
0.831	0.324\\
0.832	0.328\\
0.833	0.332\\
0.834	0.336\\
0.835	0.34\\
0.836	0.344\\
0.837	0.348\\
0.838	0.352\\
0.839	0.356\\
0.84	0.36\\
0.841	0.364\\
0.842	0.368\\
0.843	0.372\\
0.844	0.376\\
0.845	0.38\\
0.846	0.384\\
0.847	0.388\\
0.848	0.392\\
0.849	0.396\\
0.85	0.4\\
0.851	0.404\\
0.852	0.408\\
0.853	0.412\\
0.854	0.416\\
0.855	0.42\\
0.856	0.424\\
0.857	0.428\\
0.858	0.432\\
0.859	0.436\\
0.86	0.44\\
0.861	0.444\\
0.862	0.448\\
0.863	0.452\\
0.864	0.456\\
0.865	0.46\\
0.866	0.464\\
0.867	0.468\\
0.868	0.472\\
0.869	0.476\\
0.87	0.48\\
0.871	0.484\\
0.872	0.488\\
0.873	0.492\\
0.874	0.496\\
0.875	0.5\\
0.876	0.504\\
0.877	0.508\\
0.878	0.512\\
0.879	0.516\\
0.88	0.52\\
0.881	0.524\\
0.882	0.528\\
0.883	0.532\\
0.884	0.536\\
0.885	0.54\\
0.886	0.544\\
0.887	0.548\\
0.888	0.552\\
0.889	0.556\\
0.89	0.56\\
0.891	0.564\\
0.892	0.568\\
0.893	0.572\\
0.894	0.576\\
0.895	0.58\\
0.896	0.584\\
0.897	0.588\\
0.898	0.592\\
0.899	0.596\\
0.9	0.6\\
0.901	0.604\\
0.902	0.608\\
0.903	0.612\\
0.904	0.616\\
0.905	0.62\\
0.906	0.624\\
0.907	0.628\\
0.908	0.632\\
0.909	0.636\\
0.91	0.64\\
0.911	0.644\\
0.912	0.648\\
0.913	0.652\\
0.914	0.656\\
0.915	0.66\\
0.916	0.664\\
0.917	0.668\\
0.918	0.672\\
0.919	0.676\\
0.92	0.68\\
0.921	0.684\\
0.922	0.688\\
0.923	0.692\\
0.924	0.696\\
0.925	0.7\\
0.926	0.704\\
0.927	0.708\\
0.928	0.712\\
0.929	0.716\\
0.93	0.72\\
0.931	0.724\\
0.932	0.728\\
0.933	0.732\\
0.934	0.736\\
0.935	0.74\\
0.936	0.744\\
0.937	0.748\\
0.938	0.752\\
0.939	0.756\\
0.94	0.76\\
0.941	0.764\\
0.942	0.768\\
0.943	0.772\\
0.944	0.776\\
0.945	0.78\\
0.946	0.784\\
0.947	0.788\\
0.948	0.792\\
0.949	0.796\\
0.95	0.8\\
0.951	0.804\\
0.952	0.808\\
0.953	0.812\\
0.954	0.816\\
0.955	0.82\\
0.956	0.824\\
0.957	0.828\\
0.958	0.832\\
0.959	0.836\\
0.96	0.84\\
0.961	0.844\\
0.962	0.848\\
0.963	0.852\\
0.964	0.856\\
0.965	0.86\\
0.966	0.864\\
0.967	0.868\\
0.968	0.872\\
0.969	0.876\\
0.97	0.88\\
0.971	0.884\\
0.972	0.888\\
0.973	0.892\\
0.974	0.896\\
0.975	0.9\\
0.976	0.904\\
0.977	0.908\\
0.978	0.912\\
0.979	0.916\\
0.98	0.92\\
0.981	0.924\\
0.982	0.928\\
0.983	0.932\\
0.984	0.936\\
0.985	0.94\\
0.986	0.944\\
0.987	0.948\\
0.988	0.952\\
0.989	0.956\\
0.99	0.96\\
0.991	0.964\\
0.992	0.968\\
0.993	0.972\\
0.994	0.976\\
0.995	0.98\\
0.996	0.984\\
0.997	0.988\\
0.998	0.992\\
0.999	0.996\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> plots/DCDP.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp7005955571396802] 
\draw (313.92,99.53) node  {\includegraphics[width=269.87pt,height=60.8pt]{images/Geometry2.pdf}};
%Straight Lines [id:da29694598687873963] 
\draw    (141,112) -- (487,112) ;
\draw [shift={(490,112)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(138,112)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da913196418239312] 
\draw    (171,92) -- (457,92) ;
\draw [shift={(460,92)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(168,92)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (306,114) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{1}$};
% Text Node
\draw (305,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle P_{0}$};
% Text Node
\draw (441,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{0}$};
% Text Node
\draw (471,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle C_{1}$};


\end{tikzpicture}


==> plots/JMAGmotor.tikz <==
% [dash pattern={on 7pt off 2pt on 1pt off 3pt}] 




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Image [id:dp41768320676238635] 
\draw (322.99,273.46) node  {\includegraphics[width=466.51pt,height=387.69pt]{images/MotorGeometryFullPlot.pdf}};
%Shape: Rectangle [id:dp34590634588102653] 
\draw  [fill={rgb, 255:red, 240; green, 240; blue, 240 }  ,fill opacity=1 ] (470,15) -- (615,15) -- (615,120) -- (470,120) -- cycle ;
%Straight Lines [id:da3227852750229292] 
\draw    (119,529.6) -- (183.88,476.97) ;
\draw [shift={(185.43,475.71)}, rotate = 140.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8836064227423173] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (552.43,396.29) -- (606.07,382.11) ;
\draw [shift={(608,381.6)}, rotate = 165.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da18185038776561302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.49,418.94) -- (482.51,447.06) ;
\draw [shift={(483,449)}, rotate = 255.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(475,417)}, rotate = 75.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da5653336476542137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (623.44,464.54) -- (558.98,472.75) ;
\draw [shift={(557,473)}, rotate = 352.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(625.43,464.29)}, rotate = 172.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da5129857349226992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (441.43,476.29) -- (444,498) ;
\draw [shift={(444,498)}, rotate = 83.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(441.43,476.29)}, rotate = 263.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da5868362811458077] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (442,516) -- (432,516) ;
\draw [shift={(432,516)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(442,516)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9750795275743529] 
\draw    (119,529.6) -- (188.59,378.53) ;
\draw [shift={(189.43,376.71)}, rotate = 114.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8573675997766821] 
\draw    (274.43,347.71) -- (313.1,304.21) ;
\draw [shift={(314.43,302.71)}, rotate = 131.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da009435191999668913] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.43,384.71) -- (183.43,372.71) ;
\draw [shift={(183.43,372.71)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(177.43,384.71)}, rotate = 116.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da12130353139214489] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.43,388.71) -- (43.2,293.8) ;
\draw [shift={(43.2,293.8)}, rotate = 45.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(137.43,388.71)}, rotate = 225.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da718289216293017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (46.65,286.42) -- (65.98,268.09) ;
\draw [shift={(65.98,268.09)}, rotate = 316.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(46.65,286.42)}, rotate = 136.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da40376100674762294] 
\draw    (309.43,350.71) -- (345.9,320) ;
\draw [shift={(347.43,318.71)}, rotate = 139.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da7032218448495957] 
\draw  [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (189.43,376.71) -- (244.43,256.71) ;
%Straight Lines [id:da3430817744499979] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.43,376.71) -- (163.43,362.71) ;
\draw [shift={(163.43,362.71)}, rotate = 28.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(189.43,376.71)}, rotate = 208.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9475276550568885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.43,433.71) -- (346.43,433.71) ;
\draw [shift={(346.43,433.71)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(354.43,433.71)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da9311193577461632] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.43,433.71) -- (388.43,412.71) ;
\draw [shift={(388.43,412.71)}, rotate = 328.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(354.43,433.71)}, rotate = 148.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da7054344007550364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.43,405.71) -- (348,405.8) ;
\draw [shift={(348,405.8)}, rotate = 179.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(356.43,405.71)}, rotate = 359.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da10848394085627455] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.43,405.71) -- (379.43,401.71) ;
\draw [shift={(379.43,401.71)}, rotate = 350.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(356.43,405.71)}, rotate = 170.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da2547138847412045] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (216.43,393.71) -- (208.43,392.71) ;
\draw [shift={(208.43,392.71)}, rotate = 187.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(216.43,393.71)}, rotate = 7.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da550438622989202] 
\draw    (24.6,242.8) -- (34.94,249.69) ;
\draw [shift={(36.6,250.8)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Curve Lines [id:da6122888705648826] 
\draw    (151.41,346.04) .. controls (194.42,310.65) and (240.46,329.23) .. (239.25,387.04) ;
\draw [shift={(239.2,388.8)}, rotate = 272.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(149.43,347.71)}, rotate = 319.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da4725733716867857] 
\draw    (337.4,395.76) .. controls (344.95,381.27) and (353.96,381.41) .. (358.7,397.04) ;
\draw [shift={(359.2,398.8)}, rotate = 255.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(336.43,397.71)}, rotate = 295.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da35686014311059533] 
\draw    (337.76,425.5) .. controls (340.48,411.08) and (351.82,408.62) .. (359.29,422.04) ;
\draw [shift={(360.2,423.8)}, rotate = 244.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(337.43,427.71)}, rotate = 276.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da06276645683255988] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (183.43,411.71) -- (166.43,403.71) ;
\draw [shift={(166.43,403.71)}, rotate = 205.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(183.43,411.71)}, rotate = 25.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da3830281688212702] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (213.43,421.71) -- (206.43,420.71) ;
\draw [shift={(206.43,420.71)}, rotate = 188.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(213.43,421.71)}, rotate = 8.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da26244583036312896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.43,396.21) -- (174.43,368.21) ;
\draw [shift={(174.43,368.21)}, rotate = 298.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(159.43,396.21)}, rotate = 118.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da6939101892158814] 
\draw    (370.49,442.83) .. controls (381.5,465.52) and (387.14,502.53) .. (387.42,525.94) ;
\draw [shift={(387.43,527.71)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(369.43,440.71)}, rotate = 62.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da25524576933104925] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (409.43,529.6) -- (119,529.6) ;
%Shape: Rectangle [id:dp972913269832931] 
\draw  [fill={rgb, 255:red, 233; green, 80; blue, 62 }  ,fill opacity=1 ] (476.57,45) -- (525,45) -- (525,65) -- (476.57,65) -- cycle ;
%Shape: Rectangle [id:dp027053087330827896] 
\draw  [fill={rgb, 255:red, 179; green, 179; blue, 179 }  ,fill opacity=1 ] (476.57,20) -- (525,20) -- (525,40) -- (476.57,40) -- cycle ;
%Shape: Rectangle [id:dp7057476394542448] 
\draw  [fill={rgb, 255:red, 0; green, 156; blue, 218 }  ,fill opacity=1 ] (476.57,70) -- (525,70) -- (525,90) -- (476.57,90) -- cycle ;
%Shape: Rectangle [id:dp4329799248672497] 
\draw  [fill={rgb, 255:red, 0; green, 113; blue, 94 }  ,fill opacity=1 ] (476.57,95) -- (525,95) -- (525,115) -- (476.57,115) -- cycle ;

% Text Node
\draw (579,471.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SW4};
% Text Node
\draw (571,392.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SD1};
% Text Node
\draw (481,425.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW1};
% Text Node
\draw (274,308.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {RD1};
% Text Node
\draw (321,344.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SD2};
% Text Node
\draw (443.43,488.29) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SW2};
% Text Node
\draw (444,519) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {ST};
% Text Node
\draw (186,313.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MA};
% Text Node
\draw (200,424.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW5};
% Text Node
\draw (203,380.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW4};
% Text Node
\draw (158.08,406.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-26.62] [align=left] {RS};
% Text Node
\draw (336,436.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW3};
% Text Node
\draw (341,408.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW2};
% Text Node
\draw (359.59,432.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-326.96] [align=left] {LSLIT1};
% Text Node
\draw (356.65,408.55) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-347.63] [align=left] {LSLIT2};
% Text Node
\draw (340,376.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RA2};
% Text Node
\draw (340.01,420.77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-0.22] [align=left] {RA1};
% Text Node
\draw (165.59,349.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-24.21] [align=left] {WMAG};
% Text Node
\draw (114,458.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {DMAG};
% Text Node
\draw (21,254.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {RF};
% Text Node
\draw (75,351.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MW1};
% Text Node
\draw (38,262.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {MT1};
% Text Node
\draw (164,491.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {RD2};
% Text Node
\draw (163.99,392.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-295.15] [align=left] {DSLIT5};
% Text Node
\draw (152.5,391.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-298.08] [align=left] {DSLIT6};
% Text Node
\draw (392,458.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (318,461.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (24,342.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (154.71,458.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (502.71,165.56) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 131; blue, 204 }  ,opacity=1 ]  {$\Gamma _{\mathrm{d}}$};
% Text Node
\draw (65,199.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 230; green, 0; blue, 26 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ag}}$};
% Text Node
\draw (585,506.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (90,149.83) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 221; green, 223; blue, 72 }  ,opacity=1 ]  {$\Gamma _{\mathrm{ap}}$};
% Text Node
\draw (517,453.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (485,347.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {U};
% Text Node
\draw (426,254.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (350,189.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {W};
% Text Node
\draw (254,139.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (150,115.43) node [anchor=north west][inner sep=0.75pt]   [align=left] {V};
% Text Node
\draw (368,485.83) node [anchor=north west][inner sep=0.75pt]    {$\beta $};
% Text Node
\draw (540,22) node [anchor=north west][inner sep=0.75pt]   [align=left] {Iron};
% Text Node
\draw (538,47) node [anchor=north west][inner sep=0.75pt]   [align=left] {Copper};
% Text Node
\draw (539,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {Air};
% Text Node
\draw (537,97) node [anchor=north west][inner sep=0.75pt]   [align=left] {Magnet};


\end{tikzpicture}


==> plots/Mapping.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Image [id:dp20819290198289297] 
\draw (345.5,144.16) node  {\includegraphics[width=336.75pt,height=158.54pt]{images/MappingFun.pdf}};
%Curve Lines [id:da19004621286022294] 
\draw    (258,201.74) .. controls (283.61,162.34) and (358.7,135.55) .. (414.47,157.69) ;
\draw [shift={(417,158.74)}, rotate = 203.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5867726965476068] 
\draw    (421,170.74) .. controls (397.36,218.02) and (310.66,230.37) .. (262.19,214.48) ;
\draw [shift={(260,213.74)}, rotate = 19.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (326,128) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathbf{F}(\hat{\mathbf{x}})$};
% Text Node
\draw (324,192) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathbf{F}^{-1}(\mathbf{x})$};
% Text Node
\draw (241,189) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \hat{\mathbf{x}}$};
% Text Node
\draw (424,149) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathbf{x}$};
% Text Node
\draw (447,87) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \mathbf{C}_{k}$};


\end{tikzpicture}


==> plots/TorqueComparison1col.tex <==
% width=14cm,
% height=7cm,
% ylabel style={yshift=-0.4cm}
% mark indices={1,5,...,117},
% mark size=3.5pt,
% legend image post style={mark={*}}
% This file was created by matlab2tikz.

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.86667,0.87451,0.28235}%
\definecolor{mycolor4}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=7cm,
at={(1.137in,0.814in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Rotation angle (}^\circ\text{)}$},
ymin=1,
ymax=2.7,
ylabel style={yshift=-0.4cm, font=\color{white!15!black}},
ylabel={Torque (Nm)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0	1.83251805158998\\
0.25	1.8877874760853\\
0.5	1.94495009113472\\
0.75	2.00062553705201\\
1	2.05270221015774\\
1.25	2.10026910161797\\
1.5	2.14351002686408\\
1.75	2.18336094911845\\
2	2.22080021375548\\
2.25	2.25664616842047\\
2.5	2.29145729055259\\
2.75	2.32533785110577\\
3	2.35833087669071\\
3.25	2.39047981467351\\
3.5	2.42176753650419\\
3.75	2.45208705678928\\
4	2.48116600400579\\
4.25	2.50861401533117\\
4.5	2.5338881978582\\
4.75	2.55632505040356\\
5	2.57522485571758\\
5.25	2.58988045872787\\
5.5	2.59978994101428\\
5.75	2.60477436106201\\
6	2.60504437105224\\
6.25	2.60104333238709\\
6.5	2.59337019390092\\
6.75	2.58267618938068\\
7	2.56964017071867\\
7.25	2.55490644001722\\
7.5	2.53903235617118\\
7.75	2.52246326404656\\
8	2.50552140408556\\
8.25	2.48838250917898\\
8.5	2.47108137521351\\
8.75	2.45353701261634\\
9	2.43555777572467\\
9.25	2.4168368630959\\
9.5	2.39698868331451\\
9.75	2.37559067055595\\
10	2.35215892827748\\
10.25	2.32607272034718\\
10.5	2.29654994234626\\
10.75	2.26275862596702\\
11	2.22377624008731\\
11.25	2.17865229083845\\
11.5	2.12646204062314\\
11.75	2.06659787347496\\
12	1.99912632427659\\
12.25	1.92500935006868\\
12.5	1.84634901498125\\
12.75	1.76643269204789\\
13	1.68961583312865\\
13.25	1.62105591426365\\
13.5	1.56599668899739\\
13.75	1.52880661135159\\
14	1.51227230283717\\
14.25	1.51704505738035\\
14.5	1.54171557272457\\
14.75	1.58321815507899\\
15	1.63746634745286\\
15.25	1.69995325685024\\
15.5	1.76634405717867\\
15.75	1.83304316439871\\
16	1.89764196155549\\
16.25	1.95894432604894\\
16.5	2.01669003659339\\
16.75	2.07128286049862\\
17	2.1234191205434\\
17.25	2.1736412079464\\
17.5	2.22232744381389\\
17.75	2.26969728282638\\
18	2.31573096621695\\
18.25	2.36040060861679\\
18.5	2.40371633636695\\
18.75	2.44564149226796\\
19	2.48596732109822\\
19.25	2.52421112148045\\
19.5	2.55966849194914\\
19.75	2.59142614727822\\
20	2.61849631313574\\
20.25	2.64005627760192\\
20.5	2.65557597925625\\
20.75	2.66490933350777\\
21	2.66829822392128\\
21.25	2.66632995554473\\
21.5	2.65984051238571\\
21.75	2.64980806113588\\
22	2.63723063585329\\
22.25	2.62302707244783\\
22.5	2.60795833468791\\
22.75	2.5925791698096\\
23	2.57721744293144\\
23.25	2.56198669725614\\
23.5	2.54681634306146\\
23.75	2.53149618653564\\
24	2.5157285986501\\
24.25	2.49917672371357\\
24.5	2.48149385077657\\
24.75	2.46233457373168\\
25	2.44134146996585\\
25.25	2.41809589548896\\
25.5	2.39205769081636\\
25.75	2.36256874836991\\
26	2.32883269212138\\
26.25	2.28992735042966\\
26.5	2.24495138890403\\
26.75	2.19331796861797\\
27	2.1349611570107\\
27.25	2.07064164270456\\
27.5	2.00211834674973\\
27.75	1.93230469705752\\
28	1.86520846546534\\
28.25	1.80556029684189\\
28.5	1.75810682886824\\
28.75	1.72681148748637\\
29	1.71412512560201\\
29.25	1.72053088862431\\
29.5	1.74457604901412\\
29.75	1.78323301798645\\
30	1.8324415674164\\
};
\addlegendentry{Initial}

\addplot [color=mycolor1, line width=1.5pt,legend image post style={mark={*}}]
  table[row sep=crcr]{%
0	2.39658121860251\\
0.25	2.38780172138594\\
0.5	2.3797922659273\\
0.75	2.37302452223289\\
1	2.36800687187025\\
1.25	2.36520592223776\\
1.5	2.36489771772371\\
1.75	2.36723514728102\\
2	2.37243358957768\\
2.25	2.38053589513096\\
2.5	2.39106380582316\\
2.75	2.40333606521257\\
3	2.41626733530296\\
3.25	2.42829674503332\\
3.5	2.43769448481533\\
3.75	2.44275500627472\\
4	2.44209014251227\\
4.25	2.43492735051255\\
4.5	2.42134260725547\\
4.75	2.40237708586872\\
5	2.3799414604602\\
5.25	2.35650488695057\\
5.5	2.33465888919084\\
5.75	2.3166892632435\\
6	2.30422011790235\\
6.25	2.29803915306767\\
6.5	2.29809467296661\\
6.75	2.30360275248077\\
7	2.31319650436649\\
7.25	2.32510063039635\\
7.5	2.33730242011557\\
7.75	2.34768789671572\\
8	2.3542811169437\\
8.25	2.35553960332648\\
8.5	2.35055830430864\\
8.75	2.33914881560812\\
9	2.32197257511392\\
9.25	2.30044447680944\\
9.5	2.27648055799168\\
9.75	2.25215451021709\\
10	2.22931714281793\\
10.25	2.20953309875175\\
10.5	2.19389981516488\\
10.75	2.18301030541574\\
11	2.17696406636534\\
11.25	2.17532692316447\\
11.5	2.17720251041132\\
11.75	2.18150212800108\\
12	2.18698896137827\\
12.25	2.19251511922132\\
12.5	2.19703777251994\\
12.75	2.19992175004527\\
13	2.20079317923543\\
13.25	2.19929946750027\\
13.5	2.19545012211307\\
13.75	2.18953275795346\\
14	2.18214820492064\\
14.25	2.17382098299986\\
14.5	2.16495300854995\\
14.75	2.15584437334662\\
15	2.1469780991899\\
15.25	2.13867499352973\\
15.5	2.13116672631373\\
15.75	2.12465737653854\\
16	2.11966269792689\\
16.25	2.11681947880504\\
16.5	2.11672174425511\\
16.75	2.1197514100002\\
17	2.12612131411422\\
17.25	2.13606023200869\\
17.5	2.14950731979808\\
17.75	2.16582004935106\\
18	2.18404399200743\\
18.25	2.20280807469093\\
18.5	2.22040782485456\\
18.75	2.23516134498927\\
19	2.24568149075894\\
19.25	2.25112452734446\\
19.5	2.25143811983038\\
19.75	2.24743407668445\\
20	2.24067951181837\\
20.25	2.23323893183978\\
20.5	2.22731198666172\\
20.75	2.22485091696384\\
21	2.22726460636654\\
21.25	2.23526371122703\\
21.5	2.24883848664223\\
21.75	2.26733033168817\\
22	2.28953969018089\\
22.25	2.3138664553495\\
22.5	2.3384472791898\\
22.75	2.36133767118443\\
23	2.38069602658166\\
23.25	2.39503287809119\\
23.5	2.40342397823258\\
23.75	2.4056733908283\\
24	2.40235453757792\\
24.25	2.3947708639678\\
24.5	2.38466091940065\\
24.75	2.37387955873001\\
25	2.36413351895878\\
25.25	2.35688465714003\\
25.5	2.35315992532324\\
25.75	2.35351002118965\\
26	2.35793158002575\\
26.25	2.36591760009606\\
26.5	2.37667248512167\\
26.75	2.38909613492027\\
27	2.40199081244456\\
27.25	2.41411842557999\\
27.5	2.42458119693456\\
27.75	2.43280105050433\\
28	2.43814578174547\\
28.25	2.44027432639456\\
28.5	2.43921388840953\\
28.75	2.43544746409256\\
29	2.42957604315364\\
29.25	2.42211650386233\\
29.5	2.41354800448488\\
29.75	2.40452544567698\\
30	2.39556108674965\\
};
\addplot[only marks, mark=*, mark options={}, mark size=3pt, color=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
0	2.39658121160941\\
1	2.36800686500367\\
2	2.37243358443339\\
3	2.41626733167017\\
4	2.44209013623731\\
5	2.37994145215981\\
6	2.30421996142181\\
7	2.31319645678396\\
8	2.35428103780209\\
9	2.32197246017259\\
10	2.22931698010988\\
11	2.17696391029473\\
12	2.18698895677762\\
13	2.20079317366145\\
14	2.18214819964399\\
15	2.14697809358998\\
16	2.1196626922319\\
17	2.12612131059863\\
18	2.18404399109286\\
19	2.24568148851543\\
20	2.24067918565669\\
21	2.22726454203607\\
22	2.28953966596145\\
23	2.38069596904968\\
24	2.40235443233884\\
25	2.3641334329765\\
26	2.35793137950041\\
27	2.40199080549487\\
28	2.43814577440077\\
29	2.42957603632547\\
};
\addlegendentry{Parameter optimized}

\addplot [color=mycolor2, line width=1.5pt,legend image post style={mark={square*}}]
  table[row sep=crcr]{%
0	2.04122260929851\\
0.25	2.04264329754571\\
0.5	2.04163822810991\\
0.75	2.03787859426701\\
1	2.03149187371075\\
1.25	2.0229460410536\\
1.5	2.01306602224245\\
1.75	2.00282595229586\\
2	1.99310426249753\\
2.25	1.98457764051635\\
2.5	1.9776613219177\\
2.75	1.97251504832155\\
3	1.96908784483754\\
3.25	1.96723908976317\\
3.5	1.96678671207244\\
3.75	1.9675184482733\\
4	1.96916719585282\\
4.25	1.97139149716907\\
4.5	1.97375923665599\\
4.75	1.97578789319755\\
5	1.97703232728319\\
5.25	1.9771930636819\\
5.5	1.97620376040177\\
5.75	1.97429860763665\\
6	1.97205560290554\\
6.25	1.97028057346512\\
6.5	1.96979165247574\\
6.75	1.97112391526834\\
7	1.97436970330909\\
7.25	1.97915347176804\\
7.5	1.98475504323516\\
7.75	1.99030814986173\\
8	1.99503212102868\\
8.25	1.99845016076294\\
8.5	2.00049724511136\\
8.75	2.00147901019383\\
9	2.00190912068298\\
9.25	2.0022790244378\\
9.5	2.00286409759913\\
9.75	2.00364699488686\\
10	2.00438131837892\\
10.25	2.00476268909676\\
10.5	2.00461295419028\\
10.75	2.00397982836569\\
11	2.00310498171813\\
11.25	2.00226444838892\\
11.5	2.00157818619032\\
11.75	2.00088841190381\\
12	1.99977593375272\\
12.25	1.99771468819026\\
12.5	1.99428460398087\\
12.75	1.98937205126181\\
13	1.98327104409473\\
13.25	1.97666838803573\\
13.5	1.97050393774846\\
13.75	1.96575260553378\\
14	1.9631894005899\\
14.25	1.9631534398151\\
14.5	1.96551346934672\\
14.75	1.96971940113698\\
15	1.97503020750613\\
15.25	1.98068934487361\\
15.5	1.98603277056632\\
15.75	1.99063733712859\\
16	1.99428709894501\\
16.25	1.99701993271573\\
16.5	1.99907399879555\\
16.75	2.00080166806619\\
17	2.00258496102314\\
17.25	2.00469057123691\\
17.5	2.00726370032652\\
17.75	2.01035741627752\\
18	2.01396801874857\\
18.25	2.01806166456047\\
18.5	2.02256973325006\\
18.75	2.02738028293624\\
19	2.03229820484624\\
19.25	2.03702961329734\\
19.5	2.04117150998043\\
19.75	2.04424873633156\\
20	2.04577501111193\\
20.25	2.04538330110405\\
20.5	2.04302012693821\\
20.75	2.03899517662275\\
21	2.03395526865275\\
21.25	2.02875625036431\\
21.5	2.02426645217777\\
21.75	2.02114513545083\\
22	2.01966178878173\\
22.25	2.01961871987049\\
22.5	2.02041473395513\\
22.75	2.02123142033046\\
23	2.02128377003517\\
23.25	2.02005573690615\\
23.5	2.01743846838346\\
23.75	2.01372630623426\\
24	2.00947753269171\\
24.25	2.00530045142754\\
24.5	2.00165839155459\\
24.75	1.99877461979454\\
25	1.99666744434138\\
25.25	1.99528112324254\\
25.5	1.99463014493721\\
25.75	1.99486979060692\\
26	1.99624544771843\\
26.25	1.99894221993789\\
26.5	2.00291947728083\\
26.75	2.00781558626182\\
27	2.01299800295764\\
27.25	2.01772181647734\\
27.5	2.02135803476954\\
27.75	2.02358611787121\\
28	2.02449788381375\\
28.25	2.02457805334661\\
28.5	2.02455703620049\\
28.75	2.02519608802389\\
29	2.02700861983131\\
29.25	2.03007750045136\\
29.5	2.03399629096899\\
29.75	2.03801656533689\\
30	2.04118809303632\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=3pt, color=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
0	2.04122260447322\\
1	2.03149191893912\\
2	1.99310421117791\\
3	1.96908780889854\\
4	1.96916718234522\\
5	1.97703232343439\\
6	1.97205561273437\\
7	1.97436969648244\\
8	1.99503217677126\\
9	2.00190911897361\\
10	2.00438132055748\\
11	2.003104971369\\
12	1.99977591292548\\
13	1.98327104816283\\
14	1.96318942282486\\
15	1.97503027181441\\
16	1.99428710519639\\
17	2.00258493743751\\
18	2.01396799138294\\
19	2.03229820701609\\
20	2.04577499358668\\
21	2.03395526728884\\
22	2.0196617926628\\
23	2.02128385304251\\
24	2.00947749547944\\
25	1.99666744636495\\
26	1.99624544402818\\
27	2.01299799749541\\
28	2.02449788644302\\
29	2.02700866204499\\
};
\addlegendentry{Shape optimized}

\addplot [color=mycolor3, line width=1.5pt,legend image post style={mark={triangle*}}]
  table[row sep=crcr]{%
0	2.00282534170175\\
0.25	2.00459268711724\\
0.5	2.00611980424952\\
0.75	2.00746316386495\\
1	2.00862180759298\\
1.25	2.00951483081739\\
1.5	2.01001784191196\\
1.75	2.0100393937645\\
2	2.00959281069875\\
2.25	2.0088225118983\\
2.5	2.00796444352137\\
2.75	2.00725559598821\\
3	2.0068336599785\\
3.25	2.00667635915728\\
3.5	2.00661222237008\\
3.75	2.00639806760903\\
4	2.00583474852536\\
4.25	2.00487249787708\\
4.5	2.0036575804516\\
4.75	2.00248762945238\\
5	2.00169738494157\\
5.25	2.00153455856081\\
5.5	2.00205982677602\\
5.75	2.00312525145744\\
6	2.00443085310441\\
6.25	2.00563022499411\\
6.5	2.00644803889226\\
6.75	2.00676880858743\\
7	2.00666866547397\\
7.25	2.00637454160522\\
7.5	2.00617859276683\\
7.75	2.00630957761972\\
8	2.00686232778481\\
8.25	2.00774333798553\\
8.5	2.00867695812191\\
8.75	2.0092463633865\\
9	2.00900145823671\\
9.25	2.00760272733921\\
9.5	2.00497263927887\\
9.75	2.00138202099799\\
10	1.99741898511234\\
10.25	1.99386394329274\\
10.5	1.99150813587351\\
10.75	1.99094977074818\\
11	1.99242140900782\\
11.25	1.9957060079148\\
11.5	2.00015298806536\\
11.75	2.00482087503114\\
12	2.0087294685457\\
12.25	2.01114716999586\\
12.5	2.01181582918098\\
12.75	2.0110193652808\\
13	2.00945029591518\\
13.25	2.00792349804125\\
13.5	2.00707153061008\\
13.75	2.00713773666145\\
14	2.00795457004331\\
14.25	2.00907931381164\\
14.5	2.01001286615619\\
14.75	2.01038386127721\\
15	2.01005331660269\\
15.25	2.00909344278408\\
15.5	2.00771156251396\\
15.75	2.00612786699684\\
16	2.00449388887003\\
16.25	2.00286645412352\\
16.5	2.00124584813731\\
16.75	1.99965122252249\\
17	1.99818918981893\\
17.25	1.99707483807378\\
17.5	1.99658401635789\\
17.75	1.99695340891204\\
18	1.99827254193546\\
18.25	2.00041741825631\\
18.5	2.00305859211711\\
18.75	2.00574431457957\\
19	2.00802719333644\\
19.25	2.00958604648738\\
19.5	2.01029718974809\\
19.75	2.01023238394546\\
20	2.00958957253502\\
20.25	2.00859205598113\\
20.5	2.00740378113967\\
20.75	2.00609332642129\\
21	2.00465332187565\\
21.25	2.00306110516246\\
21.5	2.00135187784339\\
21.75	1.99966681129576\\
22	1.99825353715368\\
22.25	1.99741115022463\\
22.5	1.99742979615594\\
22.75	1.99850606916591\\
23	2.00065801807234\\
23.25	2.00367239316845\\
23.5	2.00708923288508\\
23.75	2.01029286372268\\
24	2.01266431000735\\
24.25	2.01373785877568\\
24.5	2.0133395849257\\
24.75	2.01165622574741\\
25	2.00919808074764\\
25.25	2.00667725560754\\
25.5	2.00482485731949\\
25.75	2.00419640216148\\
26	2.00500540266044\\
26.25	2.00703579045087\\
26.5	2.009663654725\\
26.75	2.01199499855593\\
27	2.01312340004909\\
27.25	2.01242376624286\\
27.5	2.00977933826163\\
27.75	2.0056651891982\\
28	2.00099414775946\\
28.25	1.99680242869855\\
28.5	1.99392948111684\\
28.75	1.99278272202484\\
29	1.99329130459293\\
29.25	1.99502965956436\\
29.5	1.9974328492093\\
29.75	1.99999532107396\\
30	2.00239384055091\\
};
\addplot[only marks, mark=triangle*, mark options={}, mark size=3pt, color=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
0	2.00282536549438\\
1	2.00862181793014\\
2	2.00959281809298\\
3	2.00683373043616\\
4	2.0058346652755\\
5	2.00169739763821\\
6	2.00443085762551\\
7	2.00666884813669\\
8	2.00686232212234\\
9	2.00900146743583\\
10	1.9974189791582\\
11	1.99242141648685\\
12	2.00872949352926\\
13	2.0094503217497\\
14	2.00795456780793\\
15	2.010053322546\\
16	2.00449389745546\\
17	1.99818912314247\\
18	1.99827251559654\\
19	2.00802731336321\\
20	2.00958953863545\\
21	2.00465323911402\\
22	1.99825353116149\\
23	2.00065800491434\\
24	2.01266431443798\\
25	2.00919808859391\\
26	2.00500542072614\\
27	2.0131234652669\\
28	2.00099421048955\\
29	1.99329132320075\\
};
\addlegendentry{Parameter then shape optimized}

\addplot [color=mycolor4, line width=1.5pt, legend image post style={mark={diamond*}}]
  table[row sep=crcr]{%
0	2.30424906441802\\
0.25	2.30327033029607\\
0.5	2.30263986007052\\
0.75	2.30249924171665\\
1	2.30274128287452\\
1.25	2.30308386711072\\
1.5	2.30314694167606\\
1.75	2.30252942363929\\
2	2.30100895576008\\
2.25	2.29870657393689\\
2.5	2.29613301789036\\
2.75	2.29399082619893\\
3	2.29287935081833\\
3.25	2.29299961624684\\
3.5	2.29411501344247\\
3.75	2.29570492704667\\
4	2.29713214124483\\
4.25	2.29782480488987\\
4.5	2.29760042811764\\
4.75	2.29659009065929\\
5	2.29514869749914\\
5.25	2.29372158634681\\
5.5	2.29272320894845\\
5.75	2.29238369115605\\
6	2.29268871532864\\
6.25	2.29339601283403\\
6.5	2.2941454027717\\
6.75	2.29463844793785\\
7	2.29479939664829\\
7.25	2.29476983181347\\
7.5	2.29477151078738\\
7.75	2.29497767504529\\
8	2.29544138721702\\
8.25	2.29610424945456\\
8.5	2.2968105464124\\
8.75	2.29735322866152\\
9	2.29757169562418\\
9.25	2.29741890878265\\
9.5	2.29699414325679\\
9.75	2.29651071074457\\
10	2.29621588741091\\
10.25	2.29629509662908\\
10.5	2.29680774839895\\
10.75	2.29767481564823\\
11	2.29871268573259\\
11.25	2.29970818658725\\
11.5	2.3004768062219\\
11.75	2.30089924077166\\
12	2.30093121783696\\
12.25	2.30060764252366\\
12.5	2.30004687797835\\
12.75	2.29944343271586\\
13	2.29900673661848\\
13.25	2.29884546523851\\
13.5	2.29893934685985\\
13.75	2.29911949960511\\
14	2.29907719980769\\
14.25	2.29861036384625\\
14.5	2.29771117104917\\
14.75	2.29651118307717\\
15	2.2952769374368\\
15.25	2.29442867058013\\
15.5	2.29429335390904\\
15.75	2.29490421593893\\
16	2.29610480373828\\
16.25	2.29761686105781\\
16.5	2.29910810030549\\
16.75	2.30022936369574\\
17	2.30073280469235\\
17.25	2.30064213884503\\
17.5	2.30028746706439\\
17.75	2.30019716446303\\
18	2.30082257269109\\
18.25	2.30232487303213\\
18.5	2.30443939678899\\
18.75	2.30660565436154\\
19	2.30822388870397\\
19.25	2.30884806271217\\
19.5	2.30829736951569\\
19.75	2.30683317512565\\
20	2.30497871346155\\
20.25	2.30334143776618\\
20.5	2.30240858252662\\
20.75	2.30242397812967\\
21	2.30330132268833\\
21.25	2.30470279111604\\
21.5	2.30619046438874\\
21.75	2.30736405734658\\
22	2.30796526332345\\
22.25	2.30793179698004\\
22.5	2.30737200262359\\
22.75	2.30648809958731\\
23	2.30548587331625\\
23.25	2.30451619505837\\
23.5	2.30365414748977\\
23.75	2.30291564554857\\
24	2.30229965605667\\
24.25	2.30182622278386\\
24.5	2.30155045596457\\
24.75	2.30153789056075\\
25	2.30181409427207\\
25.25	2.30231945799254\\
25.5	2.30289860797473\\
25.75	2.30333306866918\\
26	2.30341211453713\\
26.25	2.30301219791778\\
26.5	2.30214047338709\\
26.75	2.30092446504022\\
27	2.2995784413547\\
27.25	2.29835756513428\\
27.5	2.29751664980354\\
27.75	2.29728142346666\\
28	2.29780062625698\\
28.25	2.29907250805396\\
28.5	2.30090106580418\\
28.75	2.30290437306158\\
29	2.30463516068666\\
29.25	2.30570652840607\\
29.5	2.30587757931644\\
29.75	2.30523411033038\\
30	2.30416279546263\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=3pt, color=mycolor4, fill=mycolor4, forget plot] table[row sep=crcr]{%
x	y\\
0	2.30424906440392\\
1	2.3027414318386\\
2	2.30100918471793\\
3	2.29287947970559\\
4	2.29713203428881\\
5	2.29514861897123\\
6	2.29268866776791\\
7	2.29479939516943\\
8	2.29544138820498\\
9	2.29757169523435\\
10	2.29621588605144\\
11	2.29871267059889\\
12	2.30093120806307\\
13	2.29900667975675\\
14	2.29907702281422\\
15	2.29527693245808\\
16	2.29610489194488\\
17	2.30073294222445\\
18	2.30082262797601\\
19	2.30822380652747\\
20	2.30497865610693\\
21	2.30330127910848\\
22	2.30796524713897\\
23	2.30548587062741\\
24	2.3022996565829\\
25	2.30181409344913\\
26	2.30341210322631\\
27	2.29957843842925\\
28	2.29780059465454\\
29	2.3046351257579\\
};
\addlegendentry{Parameter and shape optimized}

\end{axis}

\end{tikzpicture}%

==> plots/Torque_comparison.tikz <==
% width=14cm,
% height=7cm,
% ylabel style={yshift=-0.4cm}
% mark indices={1,5,...,117},
% mark size=3.5pt,
% legend image post style={mark={*}}
% This file was created by matlab2tikz.

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.36471,0.52157,0.76471}%
\definecolor{mycolor2}{rgb}{0.31373,0.71373,0.58431}%
\definecolor{mycolor3}{rgb}{0.97255,0.72941,0.23529}%
\definecolor{mycolor4}{rgb}{0.91373,0.31373,0.24314}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor7}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor8}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=14cm,
height=6cm,
at={(1.137in,0.814in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Rotation angle (}^\circ\text{)}$},
ymin=0.5,
ymax=2.7,
ylabel style={yshift=-0.4cm, font=\color{white!15!black}},
ylabel={Torque (Nm)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt]
table[x index=0,y index=1,col sep=comma] {plots/allData.csv};
\addlegendentry{Initial}

\addplot [color=mycolor1, line width=1.5pt,legend image post style={mark={*}}]
table[x index=0,y index=2,col sep=comma] {plots/allData.csv};

\addplot[only marks, mark=*, mark options={}, mark size=2pt, color=mycolor1, fill=mycolor1, forget plot] table[x index=0,y index=1,col sep=comma] {plots/optData.csv};
\addlegendentry{Parameter optimized}

\addplot [color=mycolor2, line width=1.5pt,legend image post style={mark={square*}}]
  table[x index=0,y index=3,col sep=comma] {plots/allData.csv};
\addplot[only marks, mark=square*, mark options={}, mark size=2pt, color=mycolor2, fill=mycolor2, forget plot] table[x index=0,y index=2,col sep=comma] {plots/optData.csv};
\addlegendentry{Shape optimized}

\addplot [color=mycolor3, line width=1.5pt,legend image post style={mark={triangle*}}]
  table[x index=0,y index=4,col sep=comma] {plots/allData.csv};
\addplot[only marks, mark=triangle*, mark options={}, mark size=2pt, color=mycolor3, fill=mycolor3, forget plot] table[x index=0,y index=3,col sep=comma] {plots/optData.csv};
\addlegendentry{Parameter then shape optimized}

\addplot [color=mycolor4, line width=1.5pt, legend image post style={mark={diamond*}}]
  table[x index=0,y index=5,col sep=comma] {plots/allData.csv};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2pt, color=mycolor4, fill=mycolor4, forget plot] table[x index=0,y index=4,col sep=comma] {plots/optData.csv};
\addlegendentry{Parameter and shape optimized}

\end{axis}

\end{tikzpicture}

==> plots/Torque_init.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.902,0,0.102}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13cm,
height=4cm,
at={(0cm, 0)},
scale only axis,
xmin=0,
xmax=90,
xtick={0,10,...,90},
xlabel style={font=\color{white!15!black}},
xlabel={Rotation angle ($^\circ$)},
ymin=1,
ymax=2.8,
ylabel style={font=\color{white!15!black}},
ylabel={Torque (Nm)},
ylabel style={yshift=-0.4cm},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.81177635169\\
0.46875	1.90340655402\\
0.9375	1.9982417635\\
1.40625	2.09166130971\\
1.875	2.18624274302\\
2.34375	2.2708838136\\
2.8125	2.34426866117\\
3.28125	2.40773529526\\
3.75	2.46457462526\\
4.21875	2.51891762047\\
4.6875	2.56943581837\\
5.15625	2.60302717294\\
5.625	2.6216178735\\
6.09375	2.62419449188\\
6.5625	2.61079120639\\
7.03125	2.59058689653\\
7.5	2.56196774654\\
7.96875	2.53015775108\\
8.4375	2.49648083325\\
8.90625	2.46303671797\\
9.375	2.42777500791\\
9.84375	2.38815279337\\
10.3125	2.34168117722\\
10.78125	2.27643032051\\
11.25	2.19368582957\\
11.71875	2.08516560417\\
12.1875	1.94584431929\\
12.65625	1.79111167738\\
13.125	1.64357929008\\
13.59375	1.54067927139\\
14.0625	1.5059031513\\
14.53125	1.54079135862\\
15	1.62177222346\\
15.46875	1.72926455315\\
15.9375	1.84495892591\\
16.40625	1.96408317339\\
16.875	2.0825088792\\
17.34375	2.19490085137\\
17.8125	2.29136807582\\
18.28125	2.37846170806\\
18.75	2.45736827493\\
19.21875	2.53427549572\\
19.6875	2.59908193162\\
20.15625	2.64989231609\\
20.625	2.679951459\\
21.09375	2.68876848383\\
21.5625	2.68143200743\\
22.03125	2.6635985567\\
22.5	2.63745460629\\
22.96875	2.60633324146\\
23.4375	2.57408642421\\
23.90625	2.5401442809\\
24.375	2.50832815979\\
24.84375	2.47294078363\\
25.3125	2.43317847447\\
25.78125	2.38021058618\\
26.25	2.30999318681\\
26.71875	2.21157634771\\
27.1875	2.08800716204\\
27.65625	1.95523020033\\
28.125	1.82017717332\\
28.59375	1.73210144713\\
29.0625	1.70476196736\\
29.53125	1.73699654654\\
30	1.8102171035\\
30.46875	1.90082311999\\
30.9375	1.99777696926\\
31.40625	2.09174600564\\
31.875	2.18581382047\\
32.34375	2.27058938894\\
32.8125	2.34389599358\\
33.28125	2.40818566141\\
33.75	2.46541199076\\
34.21875	2.52025279166\\
34.6875	2.5681648967\\
35.15625	2.603867837\\
35.625	2.62140885082\\
36.09375	2.62411539823\\
36.5625	2.61287185983\\
37.03125	2.58985724255\\
37.5	2.56303762084\\
37.96875	2.53005253752\\
38.4375	2.49608897876\\
38.90625	2.46265935472\\
39.375	2.4279109108\\
39.84375	2.38825623432\\
40.3125	2.34195447753\\
40.78125	2.27949802855\\
41.25	2.19525350614\\
41.71875	2.08514113044\\
42.1875	1.94342547988\\
42.65625	1.79036927472\\
43.125	1.64145941848\\
43.59375	1.53899996597\\
44.0625	1.50682008372\\
44.53125	1.53995166697\\
45	1.62202095111\\
45.46875	1.7304040271\\
45.9375	1.84649404257\\
46.40625	1.96551204517\\
46.875	2.08405568366\\
47.34375	2.19456937353\\
47.8125	2.29262544569\\
48.28125	2.37921293433\\
48.75	2.45861865385\\
49.21875	2.53375860057\\
49.6875	2.60008838244\\
50.15625	2.65015683927\\
50.625	2.681418222\\
51.09375	2.69008480687\\
51.5625	2.68225613211\\
52.03125	2.66408985926\\
52.5	2.63792358978\\
52.96875	2.60605205971\\
53.4375	2.57561836333\\
53.90625	2.54307093429\\
54.375	2.51029424092\\
54.84375	2.47573778312\\
55.3125	2.43583068337\\
55.78125	2.38222372131\\
56.25	2.31007434819\\
56.71875	2.21159586222\\
57.1875	2.09094947992\\
57.65625	1.95538794995\\
58.125	1.82408036117\\
58.59375	1.73448052906\\
59.0625	1.70774176656\\
59.53125	1.73996692748\\
60	1.81192506783\\
60.46875	1.90335647197\\
60.9375	1.99829776956\\
61.40625	2.09231808101\\
61.875	2.18616912508\\
62.34375	2.27079899586\\
62.8125	2.34473556214\\
63.28125	2.40700499054\\
63.75	2.46585294551\\
64.21875	2.51957327474\\
64.6875	2.56821082423\\
65.15625	2.60292207573\\
65.625	2.62270477648\\
66.09375	2.62434036319\\
66.5625	2.61303516902\\
67.03125	2.59156639017\\
67.5	2.56399354667\\
67.96875	2.53147444912\\
68.4375	2.49825530015\\
68.90625	2.46282548139\\
69.375	2.42789205236\\
69.84375	2.38817877242\\
70.3125	2.34205631275\\
70.78125	2.27947376743\\
71.25	2.19531679056\\
71.71875	2.0853277507\\
72.1875	1.94573876977\\
72.65625	1.79101016432\\
73.125	1.64343506196\\
73.59375	1.54062201058\\
74.0625	1.50787921586\\
74.53125	1.54189471771\\
75	1.62354636933\\
75.46875	1.73040796491\\
75.9375	1.84645382079\\
76.40625	1.96531368794\\
76.875	2.08290202607\\
77.34375	2.19455260541\\
77.8125	2.29218047123\\
78.28125	2.37928866539\\
78.75	2.45919289528\\
79.21875	2.53447038416\\
79.6875	2.59984101951\\
80.15625	2.65018417021\\
80.625	2.68007893143\\
81.09375	2.690265377\\
81.5625	2.68286313041\\
82.03125	2.66365453396\\
82.5	2.63707042817\\
82.96875	2.607565573\\
83.4375	2.57221584089\\
83.90625	2.5422971542\\
84.375	2.51027302954\\
84.84375	2.47572329795\\
85.3125	2.43581038413\\
85.78125	2.38223037636\\
86.25	2.3100627742\\
86.71875	2.21150485404\\
87.1875	2.09085421436\\
87.65625	1.9553342814\\
88.125	1.82408022152\\
88.59375	1.73448577177\\
89.0625	1.70781765319\\
89.53125	1.73990170984\\
90	1.80903066345\\
};
\addlegendentry{JMAG}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	1.83251805055498\\
0.25	1.88778747608929\\
0.5	1.94495009113808\\
0.75	2.0006255370533\\
1	2.05270221015658\\
1.25	2.10026910161918\\
1.5	2.14351002686156\\
1.75	2.18336094911886\\
2	2.22080021375639\\
2.25	2.25664616841855\\
2.5	2.29145729055303\\
2.75	2.32533785110671\\
3	2.35833087669227\\
3.25	2.39047981467147\\
3.5	2.42176753650463\\
3.75	2.45208705678812\\
4	2.48116600400574\\
4.25	2.50861401533674\\
4.5	2.53388819785894\\
4.75	2.55632505040196\\
5	2.57522485571819\\
5.25	2.58988045872488\\
5.5	2.59978994101848\\
5.75	2.6047743610611\\
6	2.60504437105141\\
6.25	2.60104333238403\\
6.5	2.5933701938997\\
6.75	2.58267618938248\\
7	2.56964017071751\\
7.25	2.55490644001431\\
7.5	2.53903235617312\\
7.75	2.52246326404249\\
8	2.50552140408774\\
8.25	2.48838250917824\\
8.5	2.47108137521605\\
8.75	2.45353701261698\\
9	2.43555777572856\\
9.25	2.41683686309199\\
9.5	2.39698868331414\\
9.75	2.37559067055776\\
10	2.35215892828142\\
10.25	2.3260727203503\\
10.5	2.29654994234323\\
10.75	2.26275862596947\\
11	2.22377624008676\\
11.25	2.17865229083659\\
11.5	2.12646204062479\\
11.75	2.06659787347672\\
12	1.99912632427826\\
12.25	1.92500935006988\\
12.5	1.84634901498094\\
12.75	1.7664326920479\\
13	1.68961583313693\\
13.25	1.62105591426228\\
13.5	1.5659966889926\\
13.75	1.52880661134861\\
14	1.51227230283778\\
14.25	1.51704505737939\\
14.5	1.54171557272297\\
14.75	1.58321815507677\\
15	1.63746634745569\\
15.25	1.69995325685376\\
15.5	1.7663440571777\\
15.75	1.83304316439888\\
16	1.89764196155886\\
16.25	1.95894432604809\\
16.5	2.01669003659421\\
16.75	2.07128286049977\\
17	2.12341912054459\\
17.25	2.17364120794653\\
17.5	2.22232744381316\\
17.75	2.26969728282735\\
18	2.31573096621762\\
18.25	2.36040060861462\\
18.5	2.40371633636696\\
18.75	2.44564149226736\\
19	2.48596732110594\\
19.25	2.52421112147864\\
19.5	2.55966849194836\\
19.75	2.59142614727305\\
20	2.61849631313246\\
20.25	2.64005627759964\\
20.5	2.65557597925166\\
20.75	2.66490933350719\\
21	2.66829822391982\\
21.25	2.6663299555457\\
21.5	2.65984051238065\\
21.75	2.6498080611342\\
22	2.63723063584941\\
22.25	2.62302707245405\\
22.5	2.6079583346882\\
22.75	2.59257916981049\\
23	2.57721744293554\\
23.25	2.56198669725202\\
23.5	2.54681634306238\\
23.75	2.53149618653922\\
24	2.51572859865194\\
24.25	2.49917672371453\\
24.5	2.48149385077671\\
24.75	2.46233457372718\\
25	2.4413414699668\\
25.25	2.41809589549042\\
25.5	2.39205769081792\\
25.75	2.36256874836548\\
26	2.32883269212388\\
26.25	2.28992735042763\\
26.5	2.24495138890482\\
26.75	2.19331796861288\\
27	2.13496115701206\\
27.25	2.07064164270285\\
27.5	2.00211834674527\\
27.75	1.93230469705708\\
28	1.86520846546645\\
28.25	1.80556029684344\\
28.5	1.75810682886843\\
28.75	1.72681148748194\\
29	1.7141251256005\\
29.25	1.72053088862588\\
29.5	1.74457604901214\\
29.75	1.7832330179842\\
30	1.83244156741379\\
30.25	1.88773206477745\\
30.5	1.94490669925945\\
30.75	2.00058079477082\\
31	2.05264199232485\\
31.25	2.1001824785047\\
31.5	2.14339222731141\\
31.75	2.18321460615791\\
32	2.22063469072279\\
32.25	2.25647520679893\\
32.5	2.2912956203253\\
32.75	2.32519770833275\\
33	2.35821889356443\\
33.25	2.39039482534081\\
33.5	2.42169878889398\\
33.75	2.4520131255955\\
34	2.48105479084164\\
34.25	2.50842337620751\\
34.5	2.53356789020495\\
34.75	2.55581895010097\\
35	2.57447372576752\\
35.25	2.58882461126855\\
35.5	2.59837272347525\\
35.75	2.60294707644279\\
36	2.60277357945582\\
36.25	2.59832073872173\\
36.5	2.59022298947369\\
36.75	2.57917489589859\\
37	2.56590041948284\\
37.25	2.55108172919993\\
37.5	2.53529777581168\\
37.75	2.51899274063118\\
38	2.50246377370615\\
38.25	2.4858424602135\\
38.5	2.4691084056491\\
38.75	2.4521252588716\\
39	2.43465523433437\\
39.25	2.41636091092085\\
39.5	2.39683898648653\\
39.75	2.37566478638896\\
40	2.35236466185291\\
40.25	2.32634146989901\\
40.5	2.29683454997533\\
40.75	2.26303418805881\\
41	2.22403669247673\\
41.25	2.17890534722434\\
41.5	2.12672457600509\\
41.75	2.06688014500715\\
42	1.9994311184575\\
42.25	1.92533120058337\\
42.5	1.84667724342778\\
42.75	1.76675286235223\\
43	1.68991170005971\\
43.25	1.62131140327827\\
43.5	1.56619990098307\\
43.75	1.52895307118539\\
44	1.51236603962068\\
44.25	1.51709780668259\\
44.5	1.54174378376341\\
44.75	1.5832386290206\\
45	1.63749281527073\\
45.25	1.69999408817844\\
45.5	1.76640159024192\\
45.75	1.83311485085274\\
46	1.89772297419123\\
46.25	1.95903047554841\\
46.5	2.01677902866727\\
46.75	2.07137420910289\\
47	2.12351228642196\\
47.25	2.1737345579339\\
47.5	2.22241857648745\\
47.75	2.26978366583547\\
48	2.31581144684758\\
48.25	2.36047735872449\\
48.5	2.40379372562568\\
48.75	2.44572442100264\\
49	2.48605957015177\\
49.25	2.5243140888532\\
49.5	2.5597810725768\\
49.75	2.59154517833036\\
50	2.61861825372708\\
50.25	2.64017845391016\\
50.5	2.65569654621017\\
50.75	2.66502727369597\\
51	2.66841322026858\\
51.25	2.66644239570375\\
51.5	2.65995148240814\\
51.75	2.64991980844798\\
52	2.63734575525168\\
52.25	2.62314767974415\\
52.5	2.60808525843069\\
52.75	2.59271158415166\\
53	2.57735319896006\\
53.25	2.56212318775813\\
53.5	2.54695122349623\\
53.75	2.53162788953362\\
54	2.515856396282\\
54.25	2.49930047097498\\
54.5	2.48161372028587\\
54.75	2.46245094619568\\
55	2.44145498833059\\
55.25	2.41820745071015\\
55.5	2.39216827809644\\
55.75	2.36267904562736\\
56	2.3289425185845\\
56.25	2.2900352845354\\
56.5	2.24505540781935\\
56.75	2.19341602988015\\
57	2.13505192664023\\
57.25	2.07072481973462\\
57.5	2.00219439177263\\
57.75	1.93237515184901\\
58	1.86527522604687\\
58.25	1.80562561256636\\
58.5	1.7581732557051\\
58.75	1.72688149776925\\
59	1.71420078985263\\
59.25	1.72061336834836\\
59.5	1.74466537187255\\
59.75	1.78332817214187\\
60	1.83254084986038\\
60.25	1.88783356956147\\
60.5	1.94500892370831\\
60.75	2.0006831297822\\
61	2.05274440423788\\
61.25	2.10028496567083\\
61.5	2.14349446941008\\
61.75	2.18331574023719\\
62	2.22073383382164\\
62.25	2.25657222907742\\
62.5	2.29139138476303\\
62.75	2.32529406189468\\
63	2.3583180452415\\
63.25	2.39049824609658\\
63.5	2.42180665880109\\
63.75	2.45212436286428\\
64	2.48116759491601\\
64.25	2.50853610622573\\
64.5	2.53367948345391\\
64.75	2.55592911355021\\
65	2.57458261560597\\
65.25	2.58893246395796\\
65.5	2.59847964286042\\
65.75	2.60305319078046\\
66	2.60287927994418\\
66.25	2.59842668853763\\
66.5	2.59032976133092\\
66.75	2.57928244369642\\
67	2.56600779753024\\
67.25	2.55118727277345\\
67.5	2.53539972444662\\
67.75	2.51908991380457\\
68	2.5025559711444\\
68.25	2.48593034062581\\
68.5	2.46919299132478\\
68.75	2.45220735275423\\
69	2.43473511685039\\
69.25	2.41643846784324\\
69.5	2.39691430117479\\
69.75	2.37573847651055\\
70	2.35243781888966\\
70.25	2.3264149461104\\
70.5	2.29690854015461\\
70.75	2.26310786195643\\
71	2.22410842378395\\
71.25	2.178973363972\\
71.5	2.12678761094268\\
71.75	2.06693831791849\\
72	1.99948561336923\\
72.25	1.92538358534989\\
72.5	1.84672864060541\\
72.75	1.76680360473359\\
73	1.68996142446936\\
73.25	1.62135943253282\\
73.5	1.56624580697882\\
73.75	1.52899689822469\\
74	1.51240829678118\\
74.25	1.51713908455708\\
74.5	1.54178444066849\\
74.75	1.58327868016427\\
75	1.63753216648329\\
75.25	1.70003292861608\\
75.5	1.76644059288994\\
75.75	1.83315500966731\\
76	1.89776515127235\\
76.25	1.9590749557275\\
76.5	2.01682549052552\\
76.75	2.07142215100378\\
77	2.123561408327\\
77.25	2.17378498589263\\
77.5	2.22247070455197\\
77.75	2.26983769723271\\
78	2.31586690885148\\
78.25	2.36053308728032\\
78.5	2.40384822121083\\
78.75	2.44577650145087\\
79	2.48610895224906\\
79.25	2.52436150325378\\
79.5	2.55982798576014\\
79.75	2.59159314491279\\
80	2.61866834367444\\
80.25	2.6402309192837\\
80.5	2.65575085340554\\
80.75	2.66508224891931\\
81	2.66846705802952\\
81.25	2.66649241968093\\
81.5	2.65999383461767\\
81.75	2.64994953687431\\
82	2.63735797037329\\
82.25	2.62314012573117\\
82.5	2.60806219626704\\
82.75	2.59268821913665\\
83	2.57735923042659\\
83.25	2.56220379597317\\
83.5	2.54716405277821\\
83.75	2.53203541747177\\
84	2.51651441294262\\
84.25	2.50024482224263\\
84.5	2.4828485514072\\
84.75	2.46394191324853\\
85	2.44312995276482\\
85.25	2.41996530102417\\
85.5	2.39389436629854\\
85.75	2.36426371059099\\
86	2.33029834073662\\
86.25	2.2911091611268\\
86.5	2.24583326840523\\
86.75	2.19391942917321\\
87	2.13532854950018\\
87.25	2.07083596223745\\
87.5	2.00220283680793\\
87.75	1.93233597554353\\
88	1.86522988134341\\
88.25	1.80559952613061\\
88.5	1.75817628001793\\
88.75	1.72691072428716\\
89	1.71424476319134\\
89.25	1.72065689742149\\
89.5	1.74469420343226\\
89.75	1.78333263268331\\
90	1.83251793019514\\
};
\addlegendentry{Matlab}

\end{axis}
\end{tikzpicture}%

==> plots/schematic.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

%Shape: Rectangle [id:dp3170134507849647] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (0,70) -- (650,70) -- (650,260) -- (0,260) -- cycle ;
%Shape: Rectangle [id:dp6927428697964064] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (165,80) -- (640,80) -- (640,240) -- (165,240) -- cycle ;
%Rounded Rect [id:dp779275637790894] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,98) .. controls (20,93.58) and (23.58,90) .. (28,90) -- (142,90) .. controls (146.42,90) and (150,93.58) .. (150,98) -- (150,122) .. controls (150,126.42) and (146.42,130) .. (142,130) -- (28,130) .. controls (23.58,130) and (20,126.42) .. (20,122) -- cycle ;
%Straight Lines [id:da23511447185341527] 
\draw    (85,210) -- (85,133) ;
\draw [shift={(85,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44549259923255313] 
\draw    (180,190) -- (153,190) ;
\draw [shift={(150,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5033285389104043] 
\draw    (380,200) -- (353,200) ;
\draw [shift={(350,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp6847012561934644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,98) .. controls (410,93.58) and (413.58,90) .. (418,90) -- (532,90) .. controls (536.42,90) and (540,93.58) .. (540,98) -- (540,122) .. controls (540,126.42) and (536.42,130) .. (532,130) -- (418,130) .. controls (413.58,130) and (410,126.42) .. (410,122) -- cycle ;
%Straight Lines [id:da0031195801684844593] 
\draw    (540,110) -- (565,110) -- (565,167) ;
\draw [shift={(565,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp2629324108333655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,178) .. controls (20,173.58) and (23.58,170) .. (28,170) -- (142,170) .. controls (146.42,170) and (150,173.58) .. (150,178) -- (150,202) .. controls (150,206.42) and (146.42,210) .. (142,210) -- (28,210) .. controls (23.58,210) and (20,206.42) .. (20,202) -- cycle ;
%Rounded Rect [id:dp7236274456308545] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,178) .. controls (180,173.58) and (183.58,170) .. (188,170) -- (302,170) .. controls (306.42,170) and (310,173.58) .. (310,178) -- (310,202) .. controls (310,206.42) and (306.42,210) .. (302,210) -- (188,210) .. controls (183.58,210) and (180,206.42) .. (180,202) -- cycle ;
%Rounded Rect [id:dp9579227041872196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,178) .. controls (340,173.58) and (343.58,170) .. (348,170) -- (462,170) .. controls (466.42,170) and (470,173.58) .. (470,178) -- (470,202) .. controls (470,206.42) and (466.42,210) .. (462,210) -- (348,210) .. controls (343.58,210) and (340,206.42) .. (340,202) -- cycle ;
%Rounded Rect [id:dp43348063667776815] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,178) .. controls (500,173.58) and (503.58,170) .. (508,170) -- (622,170) .. controls (626.42,170) and (630,173.58) .. (630,178) -- (630,202) .. controls (630,206.42) and (626.42,210) .. (622,210) -- (508,210) .. controls (503.58,210) and (500,206.42) .. (500,202) -- cycle ;
%Straight Lines [id:da22483802754179827] 
\draw    (340,190) -- (313,190) ;
\draw [shift={(310,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6632741487935514] 
\draw    (500,190) -- (473,190) ;
\draw [shift={(470,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp1714463913512969] 
\draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (30,144) -- (140,144) -- (140,164) -- (30,164) -- cycle ;
%Straight Lines [id:da09777308490123748] 
\draw    (345,110) -- (407,110) ;
\draw [shift={(410,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7448705706288834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,98) .. controls (215,93.58) and (218.58,90) .. (223,90) -- (337,90) .. controls (341.42,90) and (345,93.58) .. (345,98) -- (345,122) .. controls (345,126.42) and (341.42,130) .. (337,130) -- (223,130) .. controls (218.58,130) and (215,126.42) .. (215,122) -- cycle ;
%Straight Lines [id:da021132026287975947] 
\draw    (150,110) -- (212,110) ;
\draw [shift={(215,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (236,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {2. Solve state};
% Text Node
\draw (242,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {equation \eqref{eq:Methodology:CoupledMatrixSystemred}};
% Text Node
\draw (31,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {1. Build geometry};
% Text Node
\draw (42,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {with $\OptiParameter$ and $\mathrm{\Delta}\OptiCtrlPoint$ };
% Text Node
\draw (61,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\MeanTorque$ and $\StdTorque$};
% Text Node
\draw (426,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {3. Solve adjoint };
% Text Node
\draw (28,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {7. Derivatives for};
% Text Node
\draw (357,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {5. Derivatives for};
% Text Node
\draw (190,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {6. Magnetization $\MagnetAngle$};
% Text Node
\draw (7,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Optimization iteration};
% Text Node
\draw (173,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {Angle iteration $\RotAngle$};
% Text Node
\draw (516,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {4. Derivatives for };
% Text Node
\draw (437,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {system $\eqref{eq:Optimization:AdjointMethod}$};
% Text Node
\draw (186,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {and electric phase $\CurrentAngle$};
% Text Node
\draw (502,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {control point offsets $\mathrm{\Delta}\OptiCtrlPoint$};
% Text Node
\draw (367,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {parameters $\OptiParameter$};
% Text Node
\draw  [draw opacity=0]  (37,144) -- (152,144) -- (152,165) -- (37,165) -- cycle  ;
\draw (32,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Optimization update};


\end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \egin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

% %Shape: Rectangle [id:dp3170134507849647] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 94; green, 199; blue, 255 }  ,fill opacity=0 ] (0,70) -- (650,70) -- (650,260) -- (0,260) -- cycle ;
% %Shape: Rectangle [id:dp6927428697964064] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 149 }  ,fill opacity=1 ] (165,80) -- (640,80) -- (640,240) -- (165,240) -- cycle ;
% %Rounded Rect [id:dp779275637790894] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,98) .. controls (20,93.58) and (23.58,90) .. (28,90) -- (142,90) .. controls (146.42,90) and (150,93.58) .. (150,98) -- (150,122) .. controls (150,126.42) and (146.42,130) .. (142,130) -- (28,130) .. controls (23.58,130) and (20,126.42) .. (20,122) -- cycle ;
% %Straight Lines [id:da23511447185341527] 
% \draw    (85,210) -- (85,133) ;
% \draw [shift={(85,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da44549259923255313] 
% \draw    (180,190) -- (153,190) ;
% \draw [shift={(150,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da5033285389104043] 
% \draw    (380,200) -- (353,200) ;
% \draw [shift={(350,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp6847012561934644] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,98) .. controls (410,93.58) and (413.58,90) .. (418,90) -- (532,90) .. controls (536.42,90) and (540,93.58) .. (540,98) -- (540,122) .. controls (540,126.42) and (536.42,130) .. (532,130) -- (418,130) .. controls (413.58,130) and (410,126.42) .. (410,122) -- cycle ;
% %Straight Lines [id:da0031195801684844593] 
% \draw    (540,110) -- (565,110) -- (565,167) ;
% \draw [shift={(565,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp2629324108333655] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,178) .. controls (20,173.58) and (23.58,170) .. (28,170) -- (142,170) .. controls (146.42,170) and (150,173.58) .. (150,178) -- (150,202) .. controls (150,206.42) and (146.42,210) .. (142,210) -- (28,210) .. controls (23.58,210) and (20,206.42) .. (20,202) -- cycle ;
% %Rounded Rect [id:dp7236274456308545] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,178) .. controls (180,173.58) and (183.58,170) .. (188,170) -- (302,170) .. controls (306.42,170) and (310,173.58) .. (310,178) -- (310,202) .. controls (310,206.42) and (306.42,210) .. (302,210) -- (188,210) .. controls (183.58,210) and (180,206.42) .. (180,202) -- cycle ;
% %Rounded Rect [id:dp9579227041872196] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,178) .. controls (340,173.58) and (343.58,170) .. (348,170) -- (462,170) .. controls (466.42,170) and (470,173.58) .. (470,178) -- (470,202) .. controls (470,206.42) and (466.42,210) .. (462,210) -- (348,210) .. controls (343.58,210) and (340,206.42) .. (340,202) -- cycle ;
% %Rounded Rect [id:dp43348063667776815] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,178) .. controls (500,173.58) and (503.58,170) .. (508,170) -- (622,170) .. controls (626.42,170) and (630,173.58) .. (630,178) -- (630,202) .. controls (630,206.42) and (626.42,210) .. (622,210) -- (508,210) .. controls (503.58,210) and (500,206.42) .. (500,202) -- cycle ;
% %Straight Lines [id:da22483802754179827] 
% \draw    (340,190) -- (313,190) ;
% \draw [shift={(310,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da6632741487935514] 
% \draw    (500,190) -- (473,190) ;
% \draw [shift={(470,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Rectangle [id:dp1714463913512969] 
% \draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (30,144) -- (140,144) -- (140,164) -- (30,164) -- cycle ;
% %Straight Lines [id:da09777308490123748] 
% \draw    (345,110) -- (407,110) ;
% \draw [shift={(410,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Rounded Rect [id:dp7448705706288834] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215,98) .. controls (215,93.58) and (218.58,90) .. (223,90) -- (337,90) .. controls (341.42,90) and (345,93.58) .. (345,98) -- (345,122) .. controls (345,126.42) and (341.42,130) .. (337,130) -- (223,130) .. controls (218.58,130) and (215,126.42) .. (215,122) -- cycle ;
% %Straight Lines [id:da021132026287975947] 
% \draw    (150,110) -- (212,110) ;
% \draw [shift={(215,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% % Text Node
% \draw (236,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {2. Solve state};
% % Text Node
% \draw (242,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {equation \eqref{eq:Methodology:CoupledMatrixSystemred}};
% % Text Node
% \draw (31,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {1. Build geometry};
% % Text Node
% \draw (42,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {with $\displaystyle \OptiParameter$ and $\OptiCtrlPoint$};
% % Text Node
% \draw (61,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \MeanTorque$ and $\StdTorque$};
% % Text Node
% \draw (426,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {3. Solve adjoint };
% % Text Node
% \draw (28,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {7. Derivatives for};
% % Text Node
% \draw (357,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {5. Derivatives for};
% % Text Node
% \draw (190,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {6. Magnetization $\MagnetAngle$};
% % Text Node
% \draw (7,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Optimization iteration};
% % Text Node
% \draw (173,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rotation angle iteration $\RotAngle $};
% % Text Node
% \draw (517,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {4. Derivatives for };
% % Text Node
% \draw (437,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {system \eqref{eq:Optimization:AdjointMethod}};
% % Text Node
% \draw (186,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {and electric phase $\CurrentAngle$};
% % Text Node
% \draw (519,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {control points $\OptiCtrlPoint$};
% % Text Node
% \draw (367,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {parameters $\OptiParameter$};
% % Text Node
% \draw  [draw opacity=0]  (37,144) -- (151,144) -- (151,164) -- (37,164) -- cycle  ;
% \draw (40,148) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Optimization update};


% \end{tikzpicture}




% % \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% % \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% % %uncomment if require: \path (0,318); %set diagram left start at 0, and has height of 318

% % %Shape: Rectangle [id:dp8846634014759576] 
% % \draw  [draw opacity=0][fill={rgb, 255:red, 94; green, 199; blue, 255 }  ,fill opacity=1 ] (0,10) -- (650,10) -- (650,260) -- (0,260) -- cycle ;
% % %Shape: Rectangle [id:dp9916240952260444] 
% % \draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 182; blue, 149 }  ,fill opacity=1 ] (165,20) -- (640,20) -- (640,240) -- (165,240) -- cycle ;
% % %Straight Lines [id:da5544009577054496] 
% % \draw    (150,110) -- (177,110) ;
% % \draw [shift={(180,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Rounded Rect [id:dp5750180902796336] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,98) .. controls (20,93.58) and (23.58,90) .. (28,90) -- (142,90) .. controls (146.42,90) and (150,93.58) .. (150,98) -- (150,122) .. controls (150,126.42) and (146.42,130) .. (142,130) -- (28,130) .. controls (23.58,130) and (20,126.42) .. (20,122) -- cycle ;
% % %Straight Lines [id:da27785944251953176] 
% % \draw    (405,80) -- (405,50) -- (383,50) ;
% % \draw [shift={(380,50)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Flowchart: Decision [id:dp36679649304247164] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (405,80) -- (470,110) -- (405,140) -- (340,110) -- cycle ;
% % %Straight Lines [id:da7671035504484662] 
% % \draw    (270,50) -- (245,50) -- (245,87) ;
% % \draw [shift={(245,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da8618267978947296] 
% % \draw    (85,210) -- (85,133) ;
% % \draw [shift={(85,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da47932319315270155] 
% % \draw    (180,190) -- (153,190) ;
% % \draw [shift={(150,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da041903205396890186] 
% % \draw    (380,200) -- (353,200) ;
% % \draw [shift={(350,200)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Rounded Rect [id:dp509760276482961] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,98) .. controls (180,93.58) and (183.58,90) .. (188,90) -- (302,90) .. controls (306.42,90) and (310,93.58) .. (310,98) -- (310,122) .. controls (310,126.42) and (306.42,130) .. (302,130) -- (188,130) .. controls (183.58,130) and (180,126.42) .. (180,122) -- cycle ;
% % %Rounded Rect [id:dp008953146490374486] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,98) .. controls (500,93.58) and (503.58,90) .. (508,90) -- (622,90) .. controls (626.42,90) and (630,93.58) .. (630,98) -- (630,122) .. controls (630,126.42) and (626.42,130) .. (622,130) -- (508,130) .. controls (503.58,130) and (500,126.42) .. (500,122) -- cycle ;
% % %Straight Lines [id:da9221236928117951] 
% % \draw    (565,130) -- (565,167) ;
% % \draw [shift={(565,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Rounded Rect [id:dp5879394040593764] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20,178) .. controls (20,173.58) and (23.58,170) .. (28,170) -- (142,170) .. controls (146.42,170) and (150,173.58) .. (150,178) -- (150,202) .. controls (150,206.42) and (146.42,210) .. (142,210) -- (28,210) .. controls (23.58,210) and (20,206.42) .. (20,202) -- cycle ;
% % %Rounded Rect [id:dp7586936988185171] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (180,178) .. controls (180,173.58) and (183.58,170) .. (188,170) -- (302,170) .. controls (306.42,170) and (310,173.58) .. (310,178) -- (310,202) .. controls (310,206.42) and (306.42,210) .. (302,210) -- (188,210) .. controls (183.58,210) and (180,206.42) .. (180,202) -- cycle ;
% % %Rounded Rect [id:dp18371242342672356] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,178) .. controls (340,173.58) and (343.58,170) .. (348,170) -- (462,170) .. controls (466.42,170) and (470,173.58) .. (470,178) -- (470,202) .. controls (470,206.42) and (466.42,210) .. (462,210) -- (348,210) .. controls (343.58,210) and (340,206.42) .. (340,202) -- cycle ;
% % %Rounded Rect [id:dp9960157266892091] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500,178) .. controls (500,173.58) and (503.58,170) .. (508,170) -- (622,170) .. controls (626.42,170) and (630,173.58) .. (630,178) -- (630,202) .. controls (630,206.42) and (626.42,210) .. (622,210) -- (508,210) .. controls (503.58,210) and (500,206.42) .. (500,202) -- cycle ;
% % %Straight Lines [id:da7497172620811461] 
% % \draw    (470,110) -- (497,110) ;
% % \draw [shift={(500,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da46785913125291967] 
% % \draw    (340,190) -- (313,190) ;
% % \draw [shift={(310,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da1238658610478729] 
% % \draw    (500,190) -- (473,190) ;
% % \draw [shift={(470,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Straight Lines [id:da10493863917437429] 
% % \draw    (310,110) -- (337,110) ;
% % \draw [shift={(340,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% % %Rounded Rect [id:dp5587628029675573] 
% % \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,37) .. controls (270,32.58) and (273.58,29) .. (278,29) -- (372,29) .. controls (376.42,29) and (380,32.58) .. (380,37) -- (380,61) .. controls (380,65.42) and (376.42,69) .. (372,69) -- (278,69) .. controls (273.58,69) and (270,65.42) .. (270,61) -- cycle ;
% % %Shape: Rectangle [id:dp9757366784420682] 
% % \draw  [fill={rgb, 255:red, 200; green, 200; blue, 200 }  ,fill opacity=1 ] (30,145) -- (140,145) -- (140,165) -- (30,165) -- cycle ;

% % % Text Node
% % \draw (206,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {2. Solve state};
% % % Text Node
% % \draw (214,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {equation \eqref{eq:Methodology:CoupledMatrixSystemred}};
% % % Text Node
% % \draw (31,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {1. Build geometry};
% % % Text Node
% % \draw (42,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {with $\displaystyle \OptiParameter$ and $\OptiCtrlPoint$ };
% % % Text Node
% % \draw (370,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {Converged?};
% % % Text Node
% % \draw (61,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \overline{T}$ and $\displaystyle \tilde{T}$};
% % % Text Node
% % \draw (411,52) node [anchor=north west][inner sep=0.75pt]   [align=left] {no};
% % % Text Node
% % \draw (468,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {yes};
% % % Text Node
% % \draw (295,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {3. Newton};
% % % Text Node
% % \draw (517,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {4. Solve adjoint };
% % % Text Node
% % \draw (28,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {8. Derivatives for};
% % % Text Node
% % \draw (357,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {6. Derivatives for};
% % % Text Node
% % \draw (190,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {7. Magnetization $\MagnetAngle$};
% % % Text Node
% % \draw (7,236) node [anchor=north west][inner sep=0.75pt]   [align=left] {Optimization iteration};
% % % Text Node
% % \draw (173,218) node [anchor=north west][inner sep=0.75pt]   [align=left] {Rotation angle iteration $\displaystyle \beta $};
% % % Text Node
% % \draw (517,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {5. Derivatives for };
% % % Text Node
% % \draw (301,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {iteration};
% % % Text Node
% % \draw (531,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {system \eqref{eq:Optimization:AdjointMethod}};
% % % Text Node
% % \draw (186,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {and electric phase $\CurrentAngle$};
% % % Text Node
% % \draw (519,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {control points $\OptiCtrlPoint$};
% % % Text Node
% % \draw (367,191) node [anchor=north west][inner sep=0.75pt]   [align=left] {parameters $\OptiParameter$};
% % % Text Node
% % \draw  [draw opacity=0]  (37,145) -- (151,145) -- (151,166) -- (37,166) -- cycle  ;
% % \draw (40,149) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Optimization update};


% % \end{tikzpicture}


==> plots/test1.tikz <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Code is found here: 
% https://www.mathcha.io/editor/jG6lmSXMUW6sr5TPJGqxdtmnjerxs9jZYDwsZwGG8l
% Dont exchange pdf

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Image [id:dp20435748175299318] 
\draw (331,312) node  {\includegraphics[width=448pt,height=448pt]{images/MotorGeometryPlot.pdf}};
%Straight Lines [id:da49489021615344275] 
\draw  [dash pattern={on 7pt off 2pt on 1pt off 3pt}]  (34,608) -- (472,170) ;




%Straight Lines [id:da9696423406068817] 
\draw    (34,608) -- (119.51,563.49) ;
\draw [shift={(121.29,562.57)}, rotate = 152.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da20612162196498396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (531.43,408) -- (581.15,387.75) ;
\draw [shift={(583,387)}, rotate = 157.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9569303700408818] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (487.47,468.94) -- (495.53,502.06) ;
\draw [shift={(496,504)}, rotate = 256.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(487,467)}, rotate = 76.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da6237369343717609] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (618.02,524.27) -- (541.98,534.73) ;
\draw [shift={(540,535)}, rotate = 352.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(620,524)}, rotate = 172.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da22791613410996647] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (408.33,551.67) -- (410,565) ;
\draw [shift={(410,565)}, rotate = 82.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(408.33,551.67)}, rotate = 262.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da3294898900875136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (407,593) -- (396,593) ;
\draw [shift={(396,593)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(407,593)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da09073478161405313] 
\draw    (34,608) -- (169.39,472.61) ;
\draw [shift={(170.8,471.2)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da034299234297421544] 
\draw    (263.67,438.67) -- (310.39,404.19) ;
\draw [shift={(312,403)}, rotate = 143.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da40423022151562504] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (135,491) -- (150,506) ;
\draw [shift={(150,506)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(135,491)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da3796625199447734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.2,463.8) -- (46.2,334.8) ;
\draw [shift={(46.2,334.8)}, rotate = 65.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(106.2,463.8)}, rotate = 245.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da9632432949291581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (49.01,324.95) -- (81.39,309.65) ;
\draw [shift={(81.39,309.65)}, rotate = 334.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(49.01,324.95)}, rotate = 154.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da3086080626998109] 
\draw    (293.2,448.8) -- (339.5,419.86) ;
\draw [shift={(341.2,418.8)}, rotate = 147.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da8057868772455439] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.52,469.05) -- (146.68,449.15) ;
\draw [shift={(145.2,447.8)}, rotate = 42.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(170,470.4)}, rotate = 222.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da30003422944485836] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319,596.8) -- (311,592.8) ;
\draw [shift={(311,592.8)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(319,596.8)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da35558011546111556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319,596.8) -- (363,588.2) ;
\draw [shift={(363,588.2)}, rotate = 348.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(319,596.8)}, rotate = 168.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da7428573805529803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334,564.8) -- (326,560.8) ;
\draw [shift={(326,560.8)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(334,564.8)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da40454974961098755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (334,564.8) -- (365,570.2) ;
\draw [shift={(365,570.2)}, rotate = 9.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(334,564.8)}, rotate = 189.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)   ;
%Straight Lines [id:da19981492933875034] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (179,531.8) -- (171,527.8) ;
\draw [shift={(171,527.8)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(179,531.8)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da1327925533854124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194,499.8) -- (186,495.8) ;
\draw [shift={(186,495.8)}, rotate = 206.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(194,499.8)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,2.24) -- (0,-2.24)(4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
%Straight Lines [id:da04548056656395838] 
\draw    (43.6,268.8) -- (54.06,277.52) ;
\draw [shift={(55.6,278.8)}, rotate = 219.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da9609180158170798] 
\draw    (134.15,417.93) .. controls (197.61,390.26) and (248.9,447.23) .. (223.98,505.05) ;
\draw [shift={(223.2,506.8)}, rotate = 294.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(132.2,418.8)}, rotate = 335.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da5299319738235688] 
\draw    (321.08,553.68) .. controls (329.36,535.5) and (347.18,538.51) .. (345.38,561.03) ;
\draw [shift={(345.2,562.8)}, rotate = 276.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(320.2,555.8)}, rotate = 290.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Curve Lines [id:da7634414278629649] 
\draw    (309.16,584.98) .. controls (317.78,569.52) and (329.42,571.35) .. (331.96,588.84) ;
\draw [shift={(332.2,590.8)}, rotate = 264.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(308.2,586.8)}, rotate = 296.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da6723338037968152] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.2,464.8) -- (153,476.4) ;
\draw [shift={(153,476.4)}, rotate = 131.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(163.2,464.8)}, rotate = 311.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
%Straight Lines [id:da09674876474785798] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.2,458.8) -- (132,483.4) ;
\draw [shift={(132,483.4)}, rotate = 135.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;
\draw [shift={(157.2,458.8)}, rotate = 315.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (0,3.91) -- (0,-3.91)(7.65,-3.43) .. controls (4.86,-1.61) and (2.31,-0.47) .. (0,0) .. controls (2.31,0.47) and (4.86,1.61) .. (7.65,3.43)   ;

% Text Node
\draw (570,532.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW4};
% Text Node
\draw (547,401.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SD1};
% Text Node
\draw (494,475.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW1};
% Text Node
\draw (263,408.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RD1};
% Text Node
\draw (309,440.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SD2};
% Text Node
\draw (413,550.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {SW2};
% Text Node
\draw (415,590.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {ST};
% Text Node
\draw (198,404.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MA};
% Text Node
\draw (161,535.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW5};
% Text Node
\draw (181,482.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW4};
% Text Node
\draw (127.8,488.21) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-44.56] [align=left] {RS};
% Text Node
\draw (299,596.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW3};
% Text Node
\draw (320,567.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RW2};
% Text Node
\draw (329,595.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {LSLIT1};
% Text Node
\draw (338,571.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {LSLIT2};
% Text Node
\draw (341,536.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RA2};
% Text Node
\draw (315,582.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {RA1};
% Text Node
\draw (158.13,437.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-43.08] [align=left] {WMAG};
% Text Node
\draw (85,509.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {DMAG};
% Text Node
\draw (35,277.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RF};
% Text Node
\draw (51,413.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MW1};
% Text Node
\draw (53,299.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {MT1};
% Text Node
\draw (93,578.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {RD2};
% Text Node
\draw (138.5,480) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-315] [align=left] {DSLIT5};
% Text Node
\draw (128.59,475.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,rotate=-315] [align=left] {DSLIT6};


\end{tikzpicture}

